Wasserstein error bounds for aggregations of continuous-time Markov chains

We study the approximation of a (finite) continuous-time Markov chain by a Markov chain on a reduced state space, and we provide formal error bounds for the approximated transient distributions in the Wasserstein distance. These bounds extend previous work on error bounds in the total variation distance, and are the first step towards a generalization to continuous-time Markov processes with continuous state spaces. A Wasserstein matrix norm is used to bound the error caused by the lower-dimensional approximation of the dynamics. In order to control the propagation of the accumulated error, we rely on the concept of coarse Ricci curvature of a Markov chain. The practical applicability of the presented bounds depends strongly on the curvature of the chain. Examples for CTMCs taken from the literature (where we added a metric on the state space) show that a negative curvature results in exponentially exploding bounds. On the other hand, certain CTMCs which we call translation-invariant always have non-negative curvature. When measuring the error in the total variation distance (a special case of the Wasserstein distance with the discrete metric), the curvature is also always non-negative. If it is strictly positive, the bounds presented in this paper are an improvement over previous work.

==> (inline-0) <==
\begin{tikzpicture}[>={Latex[length=1.5mm,width=1.5mm]}]
      \draw[gray,dashed] (2.50, 0) -- (2.50, 5.30);
      \draw[gray,dashed] (5.00, 0) -- (5.00, 5.30);
      \draw[gray,dashed] (7.50, 0) -- (7.50, 5.30);
      \draw[gray,dashed] (10.00, 0) -- (10.00, 5.30);
      \draw[gray,dashed] (0, 1.00) -- (10.20, 1.00);
      \draw[gray,dashed] (0, 2.00) -- (10.20, 2.00);
      \draw[gray,dashed] (0, 3.00) -- (10.20, 3.00);
      \draw[gray,dashed] (0, 4.00) -- (10.20, 4.00);
      \draw[gray,dashed] (0, 5.00) -- (10.20, 5.00);
      \draw (2.50, 0.1) -- (2.50, -0.1) node[below] {0.25};
      \draw (5.00, 0.1) -- (5.00, -0.1) node[below] {0.5};
      \draw (7.50, 0.1) -- (7.50, -0.1) node[below] {0.75};
      \draw (10.00, 0.1) -- (10.00, -0.1) node[below] {1};
      \draw (0.1, 1.00) -- (-0.1, 1.00) node[left] {1};
      \draw (0.1, 2.00) -- (-0.1, 2.00) node[left] {2};
      \draw (0.1, 3.00) -- (-0.1, 3.00) node[left] {3};
      \draw (0.1, 4.00) -- (-0.1, 4.00) node[left] {4};
      \draw (0.1, 5.00) -- (-0.1, 5.00) node[left] {5};
      \draw[tumOrange!10!white, line width=2pt] (0.00, 3.400) -- (0.78, 5);
      \draw[tumOrange!20!white, line width=2pt] (0.00, 3.000) -- (1.11, 5);
      \draw[tumOrange!30!white, line width=2pt] (0.00, 2.600) -- (1.54, 5);
      \draw[tumOrange!40!white, line width=2pt] (0.00, 2.200) -- (2.12, 5);
      \draw[tumOrange!50!white, line width=2pt] (0.00, 1.800) -- (2.96, 5);
      \draw[tumOrange!60!white, line width=2pt] (0.00, 1.400) -- (4.29, 5);
      \draw[tumOrange!70!white, line width=2pt] (0.00, 1.000) -- (6.67, 5) node[below right,fill=white] {line with slope $-\underline{\kappa}(Q) \cdot \WD{\delta_1}{\delta_2}$};
      \draw[linkred,line width=2pt] (0.00, 5.000) node[right=3mm,fill=white] {$\WD{\delta_1^{\transp}e^{tQ}}{\delta_3^{\transp}e^{tQ}}$} -- (0.02, 4.974) -- (0.04, 4.948) -- (0.07, 4.917) -- (0.09, 4.891) -- (0.11, 4.866) -- (0.13, 4.835) -- (0.15, 4.804) -- (0.18, 4.780) -- (0.20, 4.750) -- (0.22, 4.720) -- (0.24, 4.696) -- (0.27, 4.673) -- (0.29, 4.649) -- (0.31, 4.620) -- (0.33, 4.597) -- (0.35, 4.575) -- (0.38, 4.546) -- (0.40, 4.524) -- (0.42, 4.502) -- (0.44, 4.479) -- (0.46, 4.452) -- (0.48, 4.430) -- (0.50, 4.409) -- (0.52, 4.387) -- (0.54, 4.366) -- (0.56, 4.345) -- (0.58, 4.324) -- (0.60, 4.298) -- (0.62, 4.278) -- (0.65, 4.257) -- (0.67, 4.237) -- (0.69, 4.217) -- (0.71, 4.197) -- (0.73, 4.172) -- (0.75, 4.152) -- (0.77, 4.133) -- (0.79, 4.113) -- (0.81, 4.094) -- (0.83, 4.075) -- (0.85, 4.056) -- (0.87, 4.037) -- (0.90, 4.014) -- (0.92, 3.995) -- (0.94, 3.977) -- (0.96, 3.959) -- (0.98, 3.940) -- (1.00, 3.922) -- (1.02, 3.905) -- (1.04, 3.887) -- (1.06, 3.865) -- (1.08, 3.847) -- (1.10, 3.830) -- (1.12, 3.813) -- (1.14, 3.795) -- (1.16, 3.778) -- (1.18, 3.762) -- (1.21, 3.741) -- (1.23, 3.724) -- (1.25, 3.707) -- (1.27, 3.691) -- (1.29, 3.675) -- (1.31, 3.658) -- (1.33, 3.642) -- (1.35, 3.626) -- (1.37, 3.610) -- (1.39, 3.595) -- (1.41, 3.579) -- (1.43, 3.563) -- (1.45, 3.544) -- (1.47, 3.529) -- (1.49, 3.514) -- (1.51, 3.498) -- (1.53, 3.483) -- (1.55, 3.469) -- (1.57, 3.454) -- (1.59, 3.439) -- (1.61, 3.424) -- (1.63, 3.410) -- (1.65, 3.395) -- (1.67, 3.381) -- (1.69, 3.367) -- (1.71, 3.352) -- (1.73, 3.338) -- (1.75, 3.324) -- (1.77, 3.307) -- (1.79, 3.293) -- (1.81, 3.280) -- (1.83, 3.266) -- (1.85, 3.252) -- (1.88, 3.239) -- (1.90, 3.226) -- (1.92, 3.212) -- (1.94, 3.199) -- (1.96, 3.186) -- (1.98, 3.173) -- (2.00, 3.160) -- (2.02, 3.147) -- (2.04, 3.134) -- (2.06, 3.122) -- (2.08, 3.109) -- (2.10, 3.093) -- (2.12, 3.081) -- (2.14, 3.068) -- (2.16, 3.056) -- (2.18, 3.044) -- (2.20, 3.032) -- (2.22, 3.019) -- (2.24, 3.007) -- (2.26, 2.995) -- (2.28, 2.984) -- (2.30, 2.972) -- (2.32, 2.960) -- (2.34, 2.948) -- (2.36, 2.937) -- (2.38, 2.925) -- (2.40, 2.911) -- (2.42, 2.899) -- (2.44, 2.888) -- (2.46, 2.877) -- (2.48, 2.866) -- (2.50, 2.855) -- (2.52, 2.843) -- (2.54, 2.832) -- (2.56, 2.822) -- (2.58, 2.811) -- (2.60, 2.800) -- (2.62, 2.789) -- (2.65, 2.778) -- (2.67, 2.768) -- (2.69, 2.757) -- (2.71, 2.747) -- (2.73, 2.736) -- (2.75, 2.726) -- (2.77, 2.716) -- (2.79, 2.705) -- (2.81, 2.695) -- (2.83, 2.685) -- (2.85, 2.675) -- (2.87, 2.665) -- (2.89, 2.652) -- (2.91, 2.642) -- (2.93, 2.632) -- (2.95, 2.623) -- (2.97, 2.613) -- (2.99, 2.603) -- (3.01, 2.593) -- (3.03, 2.584) -- (3.05, 2.574) -- (3.07, 2.565) -- (3.09, 2.555) -- (3.11, 2.546) -- (3.13, 2.536) -- (3.15, 2.527) -- (3.17, 2.518) -- (3.19, 2.509) -- (3.21, 2.500) -- (3.23, 2.490) -- (3.25, 2.481) -- (3.27, 2.472) -- (3.29, 2.463) -- (3.31, 2.454) -- (3.33, 2.446) -- (3.35, 2.437) -- (3.37, 2.428) -- (3.39, 2.419) -- (3.41, 2.410) -- (3.43, 2.402) -- (3.45, 2.393) -- (3.47, 2.385) -- (3.49, 2.376) -- (3.51, 2.368) -- (3.53, 2.357) -- (3.55, 2.349) -- (3.57, 2.340) -- (3.59, 2.332) -- (3.61, 2.324) -- (3.63, 2.316) -- (3.65, 2.307) -- (3.67, 2.299) -- (3.69, 2.291) -- (3.71, 2.283) -- (3.73, 2.275) -- (3.75, 2.267) -- (3.77, 2.259) -- (3.79, 2.251) -- (3.81, 2.243) -- (3.83, 2.236) -- (3.85, 2.228) -- (3.88, 2.220) -- (3.90, 2.212) -- (3.92, 2.205) -- (3.94, 2.197) -- (3.96, 2.189) -- (3.98, 2.182) -- (4.00, 2.174) -- (4.02, 2.167) -- (4.04, 2.157) -- (4.06, 2.150) -- (4.08, 2.141) -- (4.11, 2.133) -- (4.13, 2.124) -- (4.16, 2.115) -- (4.18, 2.106) -- (4.20, 2.099) -- (4.22, 2.090) -- (4.25, 2.083) -- (4.27, 2.074) -- (4.29, 2.067) -- (4.31, 2.058) -- (4.33, 2.051) -- (4.36, 2.045) -- (4.38, 2.036) -- (4.40, 2.029) -- (4.42, 2.021) -- (4.45, 2.014) -- (4.47, 2.005) -- (4.49, 1.999) -- (4.52, 1.990) -- (4.54, 1.982) -- (4.56, 1.975) -- (4.58, 1.967) -- (4.61, 1.961) -- (4.63, 1.952) -- (4.65, 1.946) -- (4.68, 1.938) -- (4.70, 1.930) -- (4.72, 1.923) -- (4.75, 1.915) -- (4.77, 1.909) -- (4.79, 1.901) -- (4.81, 1.893) -- (4.83, 1.887) -- (4.86, 1.879) -- (4.88, 1.873) -- (4.90, 1.867) -- (4.92, 1.859) -- (4.95, 1.853) -- (4.97, 1.846) -- (4.99, 1.840) -- (5.02, 1.832) -- (5.04, 1.825) -- (5.06, 1.819) -- (5.09, 1.812) -- (5.11, 1.804) -- (5.13, 1.797) -- (5.16, 1.790) -- (5.18, 1.782) -- (5.21, 1.777) -- (5.23, 1.769) -- (5.25, 1.762) -- (5.28, 1.755) -- (5.30, 1.749) -- (5.32, 1.742) -- (5.34, 1.737) -- (5.37, 1.731) -- (5.39, 1.724) -- (5.42, 1.717) -- (5.44, 1.711) -- (5.46, 1.705) -- (5.48, 1.698) -- (5.50, 1.693) -- (5.53, 1.687) -- (5.55, 1.681) -- (5.58, 1.674) -- (5.60, 1.667) -- (5.62, 1.662) -- (5.64, 1.655) -- (5.67, 1.650) -- (5.69, 1.645) -- (5.71, 1.638) -- (5.74, 1.632) -- (5.76, 1.626) -- (5.79, 1.619) -- (5.81, 1.613) -- (5.83, 1.608) -- (5.86, 1.601) -- (5.88, 1.595) -- (5.91, 1.589) -- (5.93, 1.584) -- (5.95, 1.578) -- (5.97, 1.573) -- (5.99, 1.568) -- (6.02, 1.561) -- (6.04, 1.555) -- (6.07, 1.549) -- (6.09, 1.544) -- (6.11, 1.538) -- (6.13, 1.534) -- (6.15, 1.529) -- (6.18, 1.523) -- (6.20, 1.517) -- (6.23, 1.511) -- (6.25, 1.506) -- (6.27, 1.500) -- (6.29, 1.496) -- (6.31, 1.491) -- (6.34, 1.485) -- (6.36, 1.480) -- (6.39, 1.474) -- (6.41, 1.468) -- (6.43, 1.463) -- (6.46, 1.458) -- (6.48, 1.452) -- (6.50, 1.447) -- (6.53, 1.441) -- (6.55, 1.437) -- (6.57, 1.431) -- (6.59, 1.427) -- (6.62, 1.422) -- (6.64, 1.417) -- (6.67, 1.411) -- (6.69, 1.406) -- (6.71, 1.402) -- (6.73, 1.396) -- (6.75, 1.392) -- (6.78, 1.388) -- (6.80, 1.382) -- (6.83, 1.377) -- (6.85, 1.372) -- (6.87, 1.368) -- (6.89, 1.363) -- (6.92, 1.358) -- (6.94, 1.354) -- (6.96, 1.349) -- (6.99, 1.344) -- (7.01, 1.339) -- (7.03, 1.335) -- (7.05, 1.330) -- (7.08, 1.326) -- (7.10, 1.322) -- (7.12, 1.317) -- (7.14, 1.313) -- (7.16, 1.309) -- (7.19, 1.304) -- (7.21, 1.299) -- (7.24, 1.294) -- (7.26, 1.290) -- (7.28, 1.285) -- (7.30, 1.281) -- (7.32, 1.277) -- (7.35, 1.272) -- (7.37, 1.267) -- (7.40, 1.263) -- (7.42, 1.259) -- (7.44, 1.254) -- (7.46, 1.250) -- (7.48, 1.247) -- (7.51, 1.242) -- (7.53, 1.237) -- (7.56, 1.233) -- (7.58, 1.229) -- (7.60, 1.224) -- (7.62, 1.220) -- (7.64, 1.217) -- (7.67, 1.212) -- (7.69, 1.208) -- (7.71, 1.203) -- (7.74, 1.199) -- (7.76, 1.194) -- (7.79, 1.191) -- (7.81, 1.186) -- (7.83, 1.182) -- (7.86, 1.177) -- (7.88, 1.174) -- (7.90, 1.169) -- (7.92, 1.166) -- (7.95, 1.162) -- (7.97, 1.158) -- (8.00, 1.154) -- (8.02, 1.150) -- (8.04, 1.146) -- (8.06, 1.142) -- (8.09, 1.138) -- (8.11, 1.134) -- (8.13, 1.130) -- (8.16, 1.126) -- (8.19, 1.121) -- (8.21, 1.117) -- (8.23, 1.113) -- (8.26, 1.110) -- (8.28, 1.106) -- (8.30, 1.101) -- (8.33, 1.097) -- (8.36, 1.093) -- (8.38, 1.089) -- (8.40, 1.086) -- (8.43, 1.082) -- (8.45, 1.078) -- (8.47, 1.074) -- (8.50, 1.071) -- (8.52, 1.067) -- (8.54, 1.063) -- (8.57, 1.060) -- (8.59, 1.056) -- (8.62, 1.052) -- (8.64, 1.048) -- (8.67, 1.044) -- (8.69, 1.040) -- (8.71, 1.037) -- (8.74, 1.033) -- (8.76, 1.029) -- (8.79, 1.026) -- (8.81, 1.022) -- (8.84, 1.018) -- (8.86, 1.014) -- (8.88, 1.011) -- (8.91, 1.008) -- (8.93, 1.004) -- (8.96, 1.000) -- (8.98, 0.996) -- (9.00, 0.993) -- (9.03, 0.990) -- (9.05, 0.986) -- (9.07, 0.983) -- (9.10, 0.979) -- (9.12, 0.976) -- (9.14, 0.972) -- (9.17, 0.969) -- (9.19, 0.966) -- (9.21, 0.962) -- (9.24, 0.959) -- (9.27, 0.955) -- (9.29, 0.952) -- (9.31, 0.948) -- (9.34, 0.946) -- (9.36, 0.942) -- (9.38, 0.939) -- (9.41, 0.935) -- (9.44, 0.932) -- (9.46, 0.928) -- (9.48, 0.925) -- (9.51, 0.922) -- (9.53, 0.919) -- (9.55, 0.915) -- (9.58, 0.912) -- (9.61, 0.909) -- (9.63, 0.905) -- (9.65, 0.903) -- (9.68, 0.899) -- (9.70, 0.896) -- (9.72, 0.893) -- (9.75, 0.890) -- (9.77, 0.887) -- (9.79, 0.884) -- (9.82, 0.881) -- (9.84, 0.878) -- (9.87, 0.875) -- (9.89, 0.872) -- (9.92, 0.868) -- (9.94, 0.865) -- (9.96, 0.863) -- (9.99, 0.860) -- (10.00, 0.858);
      \draw[linkred!90!sectionblue,line width=2pt] (0.00, 4.600) -- (0.02, 4.578) -- (0.04, 4.556) -- (0.07, 4.529) -- (0.09, 4.507) -- (0.11, 4.486) -- (0.13, 4.459) -- (0.15, 4.433) -- (0.18, 4.412) -- (0.20, 4.386) -- (0.22, 4.360) -- (0.24, 4.340) -- (0.27, 4.320) -- (0.29, 4.300) -- (0.31, 4.275) -- (0.33, 4.255) -- (0.35, 4.235) -- (0.38, 4.211) -- (0.40, 4.192) -- (0.42, 4.172) -- (0.44, 4.153) -- (0.46, 4.130) -- (0.48, 4.111) -- (0.50, 4.092) -- (0.52, 4.074) -- (0.54, 4.055) -- (0.56, 4.037) -- (0.58, 4.019) -- (0.60, 3.997) -- (0.62, 3.979) -- (0.65, 3.961) -- (0.67, 3.943) -- (0.69, 3.926) -- (0.71, 3.909) -- (0.73, 3.887) -- (0.75, 3.870) -- (0.77, 3.853) -- (0.79, 3.836) -- (0.81, 3.819) -- (0.83, 3.803) -- (0.85, 3.786) -- (0.87, 3.770) -- (0.90, 3.749) -- (0.92, 3.733) -- (0.94, 3.717) -- (0.96, 3.701) -- (0.98, 3.685) -- (1.00, 3.669) -- (1.02, 3.654) -- (1.04, 3.638) -- (1.06, 3.619) -- (1.08, 3.604) -- (1.10, 3.588) -- (1.12, 3.573) -- (1.14, 3.558) -- (1.16, 3.543) -- (1.18, 3.528) -- (1.21, 3.510) -- (1.23, 3.495) -- (1.25, 3.481) -- (1.27, 3.466) -- (1.29, 3.452) -- (1.31, 3.438) -- (1.33, 3.423) -- (1.35, 3.409) -- (1.37, 3.395) -- (1.39, 3.381) -- (1.41, 3.368) -- (1.43, 3.354) -- (1.45, 3.337) -- (1.47, 3.323) -- (1.49, 3.310) -- (1.51, 3.296) -- (1.53, 3.283) -- (1.55, 3.270) -- (1.57, 3.257) -- (1.59, 3.244) -- (1.61, 3.231) -- (1.63, 3.218) -- (1.65, 3.205) -- (1.67, 3.192) -- (1.69, 3.179) -- (1.71, 3.167) -- (1.73, 3.154) -- (1.75, 3.142) -- (1.77, 3.126) -- (1.79, 3.114) -- (1.81, 3.102) -- (1.83, 3.090) -- (1.85, 3.078) -- (1.88, 3.066) -- (1.90, 3.054) -- (1.92, 3.042) -- (1.94, 3.030) -- (1.96, 3.018) -- (1.98, 3.006) -- (2.00, 2.995) -- (2.02, 2.983) -- (2.04, 2.972) -- (2.06, 2.960) -- (2.08, 2.949) -- (2.10, 2.935) -- (2.12, 2.924) -- (2.14, 2.913) -- (2.16, 2.902) -- (2.18, 2.891) -- (2.20, 2.880) -- (2.22, 2.869) -- (2.24, 2.858) -- (2.26, 2.847) -- (2.28, 2.836) -- (2.30, 2.826) -- (2.32, 2.815) -- (2.34, 2.805) -- (2.36, 2.794) -- (2.38, 2.784) -- (2.40, 2.771) -- (2.42, 2.761) -- (2.44, 2.750) -- (2.46, 2.740) -- (2.48, 2.730) -- (2.50, 2.720) -- (2.52, 2.710) -- (2.54, 2.700) -- (2.56, 2.690) -- (2.58, 2.680) -- (2.60, 2.670) -- (2.62, 2.661) -- (2.65, 2.651) -- (2.67, 2.641) -- (2.69, 2.632) -- (2.71, 2.622) -- (2.73, 2.612) -- (2.75, 2.603) -- (2.77, 2.594) -- (2.79, 2.584) -- (2.81, 2.575) -- (2.83, 2.566) -- (2.85, 2.556) -- (2.87, 2.547) -- (2.89, 2.536) -- (2.91, 2.527) -- (2.93, 2.518) -- (2.95, 2.509) -- (2.97, 2.500) -- (2.99, 2.491) -- (3.01, 2.482) -- (3.03, 2.473) -- (3.05, 2.465) -- (3.07, 2.456) -- (3.09, 2.447) -- (3.11, 2.439) -- (3.13, 2.430) -- (3.15, 2.421) -- (3.17, 2.413) -- (3.19, 2.404) -- (3.21, 2.396) -- (3.23, 2.388) -- (3.25, 2.379) -- (3.27, 2.371) -- (3.29, 2.363) -- (3.31, 2.355) -- (3.33, 2.346) -- (3.35, 2.338) -- (3.37, 2.330) -- (3.39, 2.322) -- (3.41, 2.314) -- (3.43, 2.306) -- (3.45, 2.298) -- (3.47, 2.290) -- (3.49, 2.282) -- (3.51, 2.275) -- (3.53, 2.265) -- (3.55, 2.257) -- (3.57, 2.249) -- (3.59, 2.242) -- (3.61, 2.234) -- (3.63, 2.226) -- (3.65, 2.219) -- (3.67, 2.211) -- (3.69, 2.204) -- (3.71, 2.196) -- (3.73, 2.189) -- (3.75, 2.181) -- (3.77, 2.174) -- (3.79, 2.167) -- (3.81, 2.159) -- (3.83, 2.152) -- (3.85, 2.145) -- (3.88, 2.138) -- (3.90, 2.131) -- (3.92, 2.123) -- (3.94, 2.116) -- (3.96, 2.109) -- (3.98, 2.102) -- (4.00, 2.095) -- (4.02, 2.088) -- (4.04, 2.079) -- (4.06, 2.073) -- (4.08, 2.064) -- (4.11, 2.057) -- (4.13, 2.049) -- (4.16, 2.040) -- (4.18, 2.032) -- (4.20, 2.025) -- (4.22, 2.017) -- (4.25, 2.010) -- (4.27, 2.002) -- (4.29, 1.995) -- (4.31, 1.987) -- (4.33, 1.980) -- (4.36, 1.974) -- (4.38, 1.966) -- (4.40, 1.959) -- (4.42, 1.951) -- (4.45, 1.945) -- (4.47, 1.937) -- (4.49, 1.931) -- (4.52, 1.923) -- (4.54, 1.915) -- (4.56, 1.909) -- (4.58, 1.901) -- (4.61, 1.895) -- (4.63, 1.887) -- (4.65, 1.881) -- (4.68, 1.874) -- (4.70, 1.866) -- (4.72, 1.860) -- (4.75, 1.853) -- (4.77, 1.847) -- (4.79, 1.839) -- (4.81, 1.832) -- (4.83, 1.826) -- (4.86, 1.819) -- (4.88, 1.813) -- (4.90, 1.807) -- (4.92, 1.800) -- (4.95, 1.794) -- (4.97, 1.787) -- (4.99, 1.781) -- (5.02, 1.774) -- (5.04, 1.767) -- (5.06, 1.762) -- (5.09, 1.755) -- (5.11, 1.748) -- (5.13, 1.741) -- (5.16, 1.734) -- (5.18, 1.727) -- (5.21, 1.722) -- (5.23, 1.715) -- (5.25, 1.708) -- (5.28, 1.701) -- (5.30, 1.696) -- (5.32, 1.689) -- (5.34, 1.684) -- (5.37, 1.679) -- (5.39, 1.672) -- (5.42, 1.665) -- (5.44, 1.659) -- (5.46, 1.654) -- (5.48, 1.647) -- (5.50, 1.642) -- (5.53, 1.637) -- (5.55, 1.631) -- (5.58, 1.624) -- (5.60, 1.618) -- (5.62, 1.613) -- (5.64, 1.607) -- (5.67, 1.602) -- (5.69, 1.597) -- (5.71, 1.590) -- (5.74, 1.584) -- (5.76, 1.578) -- (5.79, 1.572) -- (5.81, 1.566) -- (5.83, 1.561) -- (5.86, 1.555) -- (5.88, 1.549) -- (5.91, 1.543) -- (5.93, 1.538) -- (5.95, 1.532) -- (5.97, 1.528) -- (5.99, 1.523) -- (6.02, 1.517) -- (6.04, 1.511) -- (6.07, 1.505) -- (6.09, 1.501) -- (6.11, 1.495) -- (6.13, 1.490) -- (6.15, 1.486) -- (6.18, 1.480) -- (6.20, 1.474) -- (6.23, 1.469) -- (6.25, 1.464) -- (6.27, 1.459) -- (6.29, 1.454) -- (6.31, 1.450) -- (6.34, 1.444) -- (6.36, 1.439) -- (6.39, 1.433) -- (6.41, 1.428) -- (6.43, 1.422) -- (6.46, 1.418) -- (6.48, 1.413) -- (6.50, 1.407) -- (6.53, 1.402) -- (6.55, 1.398) -- (6.57, 1.392) -- (6.59, 1.388) -- (6.62, 1.384) -- (6.64, 1.379) -- (6.67, 1.373) -- (6.69, 1.368) -- (6.71, 1.364) -- (6.73, 1.359) -- (6.75, 1.355) -- (6.78, 1.351) -- (6.80, 1.346) -- (6.83, 1.340) -- (6.85, 1.335) -- (6.87, 1.331) -- (6.89, 1.326) -- (6.92, 1.322) -- (6.94, 1.318) -- (6.96, 1.313) -- (6.99, 1.308) -- (7.01, 1.304) -- (7.03, 1.300) -- (7.05, 1.295) -- (7.08, 1.291) -- (7.10, 1.287) -- (7.12, 1.282) -- (7.14, 1.278) -- (7.16, 1.274) -- (7.19, 1.270) -- (7.21, 1.265) -- (7.24, 1.260) -- (7.26, 1.256) -- (7.28, 1.252) -- (7.30, 1.248) -- (7.32, 1.244) -- (7.35, 1.239) -- (7.37, 1.235) -- (7.40, 1.230) -- (7.42, 1.227) -- (7.44, 1.222) -- (7.46, 1.218) -- (7.48, 1.215) -- (7.51, 1.210) -- (7.53, 1.206) -- (7.56, 1.201) -- (7.58, 1.198) -- (7.60, 1.193) -- (7.62, 1.190) -- (7.64, 1.186) -- (7.67, 1.182) -- (7.69, 1.177) -- (7.71, 1.173) -- (7.74, 1.168) -- (7.76, 1.164) -- (7.79, 1.161) -- (7.81, 1.156) -- (7.83, 1.152) -- (7.86, 1.148) -- (7.88, 1.144) -- (7.90, 1.140) -- (7.92, 1.137) -- (7.95, 1.133) -- (7.97, 1.129) -- (8.00, 1.125) -- (8.02, 1.122) -- (8.04, 1.117) -- (8.06, 1.113) -- (8.09, 1.110) -- (8.11, 1.106) -- (8.13, 1.102) -- (8.16, 1.098) -- (8.19, 1.094) -- (8.21, 1.090) -- (8.23, 1.086) -- (8.26, 1.082) -- (8.28, 1.078) -- (8.30, 1.074) -- (8.33, 1.070) -- (8.36, 1.067) -- (8.38, 1.063) -- (8.40, 1.059) -- (8.43, 1.056) -- (8.45, 1.052) -- (8.47, 1.048) -- (8.50, 1.045) -- (8.52, 1.041) -- (8.54, 1.037) -- (8.57, 1.034) -- (8.59, 1.030) -- (8.62, 1.026) -- (8.64, 1.023) -- (8.67, 1.019) -- (8.69, 1.015) -- (8.71, 1.012) -- (8.74, 1.008) -- (8.76, 1.005) -- (8.79, 1.001) -- (8.81, 0.997) -- (8.84, 0.994) -- (8.86, 0.990) -- (8.88, 0.987) -- (8.91, 0.983) -- (8.93, 0.980) -- (8.96, 0.976) -- (8.98, 0.973) -- (9.00, 0.969) -- (9.03, 0.966) -- (9.05, 0.963) -- (9.07, 0.959) -- (9.10, 0.956) -- (9.12, 0.953) -- (9.14, 0.949) -- (9.17, 0.946) -- (9.19, 0.943) -- (9.21, 0.940) -- (9.24, 0.936) -- (9.27, 0.933) -- (9.29, 0.929) -- (9.31, 0.926) -- (9.34, 0.923) -- (9.36, 0.920) -- (9.38, 0.917) -- (9.41, 0.913) -- (9.44, 0.910) -- (9.46, 0.907) -- (9.48, 0.903) -- (9.51, 0.901) -- (9.53, 0.897) -- (9.55, 0.894) -- (9.58, 0.891) -- (9.61, 0.887) -- (9.63, 0.884) -- (9.65, 0.882) -- (9.68, 0.878) -- (9.70, 0.875) -- (9.72, 0.872) -- (9.75, 0.870) -- (9.77, 0.866) -- (9.79, 0.863) -- (9.82, 0.861) -- (9.84, 0.858) -- (9.87, 0.854) -- (9.89, 0.851) -- (9.92, 0.848) -- (9.94, 0.845) -- (9.96, 0.843) -- (9.99, 0.840) -- (10.00, 0.838);
      \draw[linkred!80!sectionblue,line width=2pt] (0.00, 4.200) -- (0.02, 4.182) -- (0.04, 4.163) -- (0.07, 4.141) -- (0.09, 4.123) -- (0.11, 4.105) -- (0.13, 4.083) -- (0.15, 4.061) -- (0.18, 4.044) -- (0.20, 4.022) -- (0.22, 4.001) -- (0.24, 3.984) -- (0.27, 3.967) -- (0.29, 3.950) -- (0.31, 3.929) -- (0.33, 3.912) -- (0.35, 3.896) -- (0.38, 3.875) -- (0.40, 3.859) -- (0.42, 3.843) -- (0.44, 3.827) -- (0.46, 3.807) -- (0.48, 3.791) -- (0.50, 3.776) -- (0.52, 3.760) -- (0.54, 3.745) -- (0.56, 3.729) -- (0.58, 3.714) -- (0.60, 3.695) -- (0.62, 3.680) -- (0.65, 3.665) -- (0.67, 3.650) -- (0.69, 3.635) -- (0.71, 3.620) -- (0.73, 3.602) -- (0.75, 3.588) -- (0.77, 3.573) -- (0.79, 3.559) -- (0.81, 3.544) -- (0.83, 3.530) -- (0.85, 3.516) -- (0.87, 3.502) -- (0.90, 3.485) -- (0.92, 3.471) -- (0.94, 3.457) -- (0.96, 3.444) -- (0.98, 3.430) -- (1.00, 3.416) -- (1.02, 3.403) -- (1.04, 3.390) -- (1.06, 3.373) -- (1.08, 3.360) -- (1.10, 3.347) -- (1.12, 3.334) -- (1.14, 3.321) -- (1.16, 3.308) -- (1.18, 3.295) -- (1.21, 3.279) -- (1.23, 3.267) -- (1.25, 3.254) -- (1.27, 3.242) -- (1.29, 3.229) -- (1.31, 3.217) -- (1.33, 3.205) -- (1.35, 3.192) -- (1.37, 3.180) -- (1.39, 3.168) -- (1.41, 3.156) -- (1.43, 3.144) -- (1.45, 3.129) -- (1.47, 3.118) -- (1.49, 3.106) -- (1.51, 3.094) -- (1.53, 3.083) -- (1.55, 3.071) -- (1.57, 3.060) -- (1.59, 3.048) -- (1.61, 3.037) -- (1.63, 3.026) -- (1.65, 3.014) -- (1.67, 3.003) -- (1.69, 2.992) -- (1.71, 2.981) -- (1.73, 2.970) -- (1.75, 2.959) -- (1.77, 2.946) -- (1.79, 2.935) -- (1.81, 2.924) -- (1.83, 2.913) -- (1.85, 2.903) -- (1.88, 2.892) -- (1.90, 2.882) -- (1.92, 2.871) -- (1.94, 2.861) -- (1.96, 2.850) -- (1.98, 2.840) -- (2.00, 2.830) -- (2.02, 2.820) -- (2.04, 2.810) -- (2.06, 2.799) -- (2.08, 2.789) -- (2.10, 2.777) -- (2.12, 2.767) -- (2.14, 2.757) -- (2.16, 2.747) -- (2.18, 2.737) -- (2.20, 2.728) -- (2.22, 2.718) -- (2.24, 2.708) -- (2.26, 2.699) -- (2.28, 2.689) -- (2.30, 2.680) -- (2.32, 2.670) -- (2.34, 2.661) -- (2.36, 2.652) -- (2.38, 2.642) -- (2.40, 2.631) -- (2.42, 2.622) -- (2.44, 2.612) -- (2.46, 2.603) -- (2.48, 2.594) -- (2.50, 2.585) -- (2.52, 2.576) -- (2.54, 2.567) -- (2.56, 2.558) -- (2.58, 2.550) -- (2.60, 2.541) -- (2.62, 2.532) -- (2.65, 2.523) -- (2.67, 2.515) -- (2.69, 2.506) -- (2.71, 2.497) -- (2.73, 2.489) -- (2.75, 2.480) -- (2.77, 2.472) -- (2.79, 2.463) -- (2.81, 2.455) -- (2.83, 2.446) -- (2.85, 2.438) -- (2.87, 2.430) -- (2.89, 2.420) -- (2.91, 2.411) -- (2.93, 2.403) -- (2.95, 2.395) -- (2.97, 2.387) -- (2.99, 2.379) -- (3.01, 2.371) -- (3.03, 2.363) -- (3.05, 2.355) -- (3.07, 2.347) -- (3.09, 2.339) -- (3.11, 2.331) -- (3.13, 2.323) -- (3.15, 2.316) -- (3.17, 2.308) -- (3.19, 2.300) -- (3.21, 2.293) -- (3.23, 2.285) -- (3.25, 2.277) -- (3.27, 2.270) -- (3.29, 2.262) -- (3.31, 2.255) -- (3.33, 2.247) -- (3.35, 2.240) -- (3.37, 2.232) -- (3.39, 2.225) -- (3.41, 2.218) -- (3.43, 2.210) -- (3.45, 2.203) -- (3.47, 2.196) -- (3.49, 2.189) -- (3.51, 2.181) -- (3.53, 2.172) -- (3.55, 2.165) -- (3.57, 2.158) -- (3.59, 2.151) -- (3.61, 2.144) -- (3.63, 2.137) -- (3.65, 2.130) -- (3.67, 2.123) -- (3.69, 2.116) -- (3.71, 2.109) -- (3.73, 2.103) -- (3.75, 2.096) -- (3.77, 2.089) -- (3.79, 2.082) -- (3.81, 2.075) -- (3.83, 2.069) -- (3.85, 2.062) -- (3.88, 2.055) -- (3.90, 2.049) -- (3.92, 2.042) -- (3.94, 2.036) -- (3.96, 2.029) -- (3.98, 2.023) -- (4.00, 2.016) -- (4.02, 2.010) -- (4.04, 2.001) -- (4.06, 1.995) -- (4.08, 1.987) -- (4.11, 1.981) -- (4.13, 1.973) -- (4.16, 1.965) -- (4.18, 1.957) -- (4.20, 1.951) -- (4.22, 1.943) -- (4.25, 1.937) -- (4.27, 1.929) -- (4.29, 1.923) -- (4.31, 1.916) -- (4.33, 1.909) -- (4.36, 1.903) -- (4.38, 1.896) -- (4.40, 1.890) -- (4.42, 1.882) -- (4.45, 1.876) -- (4.47, 1.869) -- (4.49, 1.863) -- (4.52, 1.856) -- (4.54, 1.849) -- (4.56, 1.843) -- (4.58, 1.835) -- (4.61, 1.830) -- (4.63, 1.823) -- (4.65, 1.817) -- (4.68, 1.810) -- (4.70, 1.803) -- (4.72, 1.797) -- (4.75, 1.790) -- (4.77, 1.784) -- (4.79, 1.777) -- (4.81, 1.771) -- (4.83, 1.765) -- (4.86, 1.758) -- (4.88, 1.753) -- (4.90, 1.747) -- (4.92, 1.740) -- (4.95, 1.735) -- (4.97, 1.728) -- (4.99, 1.723) -- (5.02, 1.716) -- (5.04, 1.710) -- (5.06, 1.704) -- (5.09, 1.698) -- (5.11, 1.691) -- (5.13, 1.685) -- (5.16, 1.678) -- (5.18, 1.672) -- (5.21, 1.667) -- (5.23, 1.660) -- (5.25, 1.654) -- (5.28, 1.647) -- (5.30, 1.642) -- (5.32, 1.636) -- (5.34, 1.631) -- (5.37, 1.626) -- (5.39, 1.620) -- (5.42, 1.614) -- (5.44, 1.607) -- (5.46, 1.602) -- (5.48, 1.596) -- (5.50, 1.591) -- (5.53, 1.587) -- (5.55, 1.581) -- (5.58, 1.574) -- (5.60, 1.568) -- (5.62, 1.564) -- (5.64, 1.558) -- (5.67, 1.553) -- (5.69, 1.548) -- (5.71, 1.542) -- (5.74, 1.537) -- (5.76, 1.531) -- (5.79, 1.525) -- (5.81, 1.519) -- (5.83, 1.514) -- (5.86, 1.509) -- (5.88, 1.503) -- (5.91, 1.497) -- (5.93, 1.493) -- (5.95, 1.487) -- (5.97, 1.483) -- (5.99, 1.478) -- (6.02, 1.473) -- (6.04, 1.467) -- (6.07, 1.461) -- (6.09, 1.457) -- (6.11, 1.452) -- (6.13, 1.447) -- (6.15, 1.443) -- (6.18, 1.437) -- (6.20, 1.432) -- (6.23, 1.427) -- (6.25, 1.422) -- (6.27, 1.417) -- (6.29, 1.413) -- (6.31, 1.408) -- (6.34, 1.403) -- (6.36, 1.398) -- (6.39, 1.393) -- (6.41, 1.387) -- (6.43, 1.382) -- (6.46, 1.378) -- (6.48, 1.373) -- (6.50, 1.368) -- (6.53, 1.363) -- (6.55, 1.359) -- (6.57, 1.353) -- (6.59, 1.349) -- (6.62, 1.345) -- (6.64, 1.340) -- (6.67, 1.335) -- (6.69, 1.330) -- (6.71, 1.326) -- (6.73, 1.321) -- (6.75, 1.317) -- (6.78, 1.314) -- (6.80, 1.309) -- (6.83, 1.304) -- (6.85, 1.299) -- (6.87, 1.295) -- (6.89, 1.290) -- (6.92, 1.286) -- (6.94, 1.283) -- (6.96, 1.278) -- (6.99, 1.273) -- (7.01, 1.268) -- (7.03, 1.265) -- (7.05, 1.260) -- (7.08, 1.256) -- (7.10, 1.252) -- (7.12, 1.248) -- (7.14, 1.244) -- (7.16, 1.240) -- (7.19, 1.236) -- (7.21, 1.231) -- (7.24, 1.227) -- (7.26, 1.223) -- (7.28, 1.218) -- (7.30, 1.215) -- (7.32, 1.211) -- (7.35, 1.207) -- (7.37, 1.202) -- (7.40, 1.198) -- (7.42, 1.194) -- (7.44, 1.190) -- (7.46, 1.186) -- (7.48, 1.183) -- (7.51, 1.178) -- (7.53, 1.174) -- (7.56, 1.170) -- (7.58, 1.166) -- (7.60, 1.162) -- (7.62, 1.159) -- (7.64, 1.155) -- (7.67, 1.151) -- (7.69, 1.147) -- (7.71, 1.142) -- (7.74, 1.138) -- (7.76, 1.134) -- (7.79, 1.131) -- (7.81, 1.127) -- (7.83, 1.122) -- (7.86, 1.118) -- (7.88, 1.115) -- (7.90, 1.111) -- (7.92, 1.108) -- (7.95, 1.104) -- (7.97, 1.100) -- (8.00, 1.096) -- (8.02, 1.093) -- (8.04, 1.089) -- (8.06, 1.085) -- (8.09, 1.082) -- (8.11, 1.078) -- (8.13, 1.074) -- (8.16, 1.070) -- (8.19, 1.066) -- (8.21, 1.062) -- (8.23, 1.058) -- (8.26, 1.055) -- (8.28, 1.051) -- (8.30, 1.047) -- (8.33, 1.044) -- (8.36, 1.040) -- (8.38, 1.036) -- (8.40, 1.033) -- (8.43, 1.029) -- (8.45, 1.025) -- (8.47, 1.022) -- (8.50, 1.019) -- (8.52, 1.015) -- (8.54, 1.011) -- (8.57, 1.008) -- (8.59, 1.005) -- (8.62, 1.001) -- (8.64, 0.997) -- (8.67, 0.994) -- (8.69, 0.990) -- (8.71, 0.987) -- (8.74, 0.983) -- (8.76, 0.980) -- (8.79, 0.976) -- (8.81, 0.973) -- (8.84, 0.969) -- (8.86, 0.966) -- (8.88, 0.963) -- (8.91, 0.959) -- (8.93, 0.956) -- (8.96, 0.952) -- (8.98, 0.949) -- (9.00, 0.945) -- (9.03, 0.943) -- (9.05, 0.939) -- (9.07, 0.936) -- (9.10, 0.932) -- (9.12, 0.930) -- (9.14, 0.926) -- (9.17, 0.923) -- (9.19, 0.920) -- (9.21, 0.917) -- (9.24, 0.913) -- (9.27, 0.910) -- (9.29, 0.907) -- (9.31, 0.904) -- (9.34, 0.901) -- (9.36, 0.898) -- (9.38, 0.894) -- (9.41, 0.891) -- (9.44, 0.888) -- (9.46, 0.885) -- (9.48, 0.881) -- (9.51, 0.879) -- (9.53, 0.876) -- (9.55, 0.872) -- (9.58, 0.869) -- (9.61, 0.866) -- (9.63, 0.863) -- (9.65, 0.861) -- (9.68, 0.857) -- (9.70, 0.854) -- (9.72, 0.851) -- (9.75, 0.849) -- (9.77, 0.846) -- (9.79, 0.843) -- (9.82, 0.840) -- (9.84, 0.837) -- (9.87, 0.834) -- (9.89, 0.831) -- (9.92, 0.828) -- (9.94, 0.825) -- (9.96, 0.823) -- (9.99, 0.820) -- (10.00, 0.818);
      \draw[linkred!70!sectionblue,line width=2pt] (0.00, 3.800) -- (0.02, 3.785) -- (0.04, 3.771) -- (0.07, 3.753) -- (0.09, 3.739) -- (0.11, 3.724) -- (0.13, 3.707) -- (0.15, 3.689) -- (0.18, 3.675) -- (0.20, 3.658) -- (0.22, 3.641) -- (0.24, 3.627) -- (0.27, 3.614) -- (0.29, 3.600) -- (0.31, 3.583) -- (0.33, 3.570) -- (0.35, 3.557) -- (0.38, 3.540) -- (0.40, 3.527) -- (0.42, 3.514) -- (0.44, 3.501) -- (0.46, 3.485) -- (0.48, 3.472) -- (0.50, 3.459) -- (0.52, 3.446) -- (0.54, 3.434) -- (0.56, 3.421) -- (0.58, 3.409) -- (0.60, 3.393) -- (0.62, 3.381) -- (0.65, 3.369) -- (0.67, 3.356) -- (0.69, 3.344) -- (0.71, 3.332) -- (0.73, 3.317) -- (0.75, 3.305) -- (0.77, 3.293) -- (0.79, 3.281) -- (0.81, 3.270) -- (0.83, 3.258) -- (0.85, 3.246) -- (0.87, 3.235) -- (0.90, 3.220) -- (0.92, 3.209) -- (0.94, 3.197) -- (0.96, 3.186) -- (0.98, 3.175) -- (1.00, 3.164) -- (1.02, 3.152) -- (1.04, 3.141) -- (1.06, 3.127) -- (1.08, 3.116) -- (1.10, 3.105) -- (1.12, 3.095) -- (1.14, 3.084) -- (1.16, 3.073) -- (1.18, 3.062) -- (1.21, 3.049) -- (1.23, 3.038) -- (1.25, 3.028) -- (1.27, 3.017) -- (1.29, 3.007) -- (1.31, 2.996) -- (1.33, 2.986) -- (1.35, 2.976) -- (1.37, 2.965) -- (1.39, 2.955) -- (1.41, 2.945) -- (1.43, 2.935) -- (1.45, 2.922) -- (1.47, 2.912) -- (1.49, 2.902) -- (1.51, 2.892) -- (1.53, 2.882) -- (1.55, 2.872) -- (1.57, 2.863) -- (1.59, 2.853) -- (1.61, 2.843) -- (1.63, 2.834) -- (1.65, 2.824) -- (1.67, 2.814) -- (1.69, 2.805) -- (1.71, 2.795) -- (1.73, 2.786) -- (1.75, 2.777) -- (1.77, 2.765) -- (1.79, 2.756) -- (1.81, 2.746) -- (1.83, 2.737) -- (1.85, 2.728) -- (1.88, 2.719) -- (1.90, 2.710) -- (1.92, 2.701) -- (1.94, 2.692) -- (1.96, 2.683) -- (1.98, 2.674) -- (2.00, 2.665) -- (2.02, 2.656) -- (2.04, 2.647) -- (2.06, 2.638) -- (2.08, 2.630) -- (2.10, 2.619) -- (2.12, 2.610) -- (2.14, 2.602) -- (2.16, 2.593) -- (2.18, 2.584) -- (2.20, 2.576) -- (2.22, 2.567) -- (2.24, 2.559) -- (2.26, 2.551) -- (2.28, 2.542) -- (2.30, 2.534) -- (2.32, 2.526) -- (2.34, 2.517) -- (2.36, 2.509) -- (2.38, 2.501) -- (2.40, 2.491) -- (2.42, 2.483) -- (2.44, 2.475) -- (2.46, 2.467) -- (2.48, 2.458) -- (2.50, 2.451) -- (2.52, 2.443) -- (2.54, 2.435) -- (2.56, 2.427) -- (2.58, 2.419) -- (2.60, 2.411) -- (2.62, 2.403) -- (2.65, 2.396) -- (2.67, 2.388) -- (2.69, 2.380) -- (2.71, 2.373) -- (2.73, 2.365) -- (2.75, 2.357) -- (2.77, 2.350) -- (2.79, 2.342) -- (2.81, 2.335) -- (2.83, 2.327) -- (2.85, 2.320) -- (2.87, 2.312) -- (2.89, 2.303) -- (2.91, 2.296) -- (2.93, 2.288) -- (2.95, 2.281) -- (2.97, 2.274) -- (2.99, 2.267) -- (3.01, 2.260) -- (3.03, 2.252) -- (3.05, 2.245) -- (3.07, 2.238) -- (3.09, 2.231) -- (3.11, 2.224) -- (3.13, 2.217) -- (3.15, 2.210) -- (3.17, 2.203) -- (3.19, 2.196) -- (3.21, 2.189) -- (3.23, 2.182) -- (3.25, 2.175) -- (3.27, 2.168) -- (3.29, 2.162) -- (3.31, 2.155) -- (3.33, 2.148) -- (3.35, 2.141) -- (3.37, 2.135) -- (3.39, 2.128) -- (3.41, 2.121) -- (3.43, 2.115) -- (3.45, 2.108) -- (3.47, 2.101) -- (3.49, 2.095) -- (3.51, 2.088) -- (3.53, 2.080) -- (3.55, 2.074) -- (3.57, 2.067) -- (3.59, 2.061) -- (3.61, 2.054) -- (3.63, 2.048) -- (3.65, 2.042) -- (3.67, 2.035) -- (3.69, 2.029) -- (3.71, 2.023) -- (3.73, 2.016) -- (3.75, 2.010) -- (3.77, 2.004) -- (3.79, 1.998) -- (3.81, 1.991) -- (3.83, 1.985) -- (3.85, 1.979) -- (3.88, 1.973) -- (3.90, 1.967) -- (3.92, 1.961) -- (3.94, 1.955) -- (3.96, 1.949) -- (3.98, 1.943) -- (4.00, 1.937) -- (4.02, 1.931) -- (4.04, 1.923) -- (4.06, 1.918) -- (4.08, 1.910) -- (4.11, 1.904) -- (4.13, 1.897) -- (4.16, 1.890) -- (4.18, 1.883) -- (4.20, 1.877) -- (4.22, 1.870) -- (4.25, 1.864) -- (4.27, 1.857) -- (4.29, 1.851) -- (4.31, 1.844) -- (4.33, 1.838) -- (4.36, 1.833) -- (4.38, 1.826) -- (4.40, 1.820) -- (4.42, 1.813) -- (4.45, 1.808) -- (4.47, 1.801) -- (4.49, 1.795) -- (4.52, 1.789) -- (4.54, 1.782) -- (4.56, 1.776) -- (4.58, 1.770) -- (4.61, 1.764) -- (4.63, 1.758) -- (4.65, 1.752) -- (4.68, 1.746) -- (4.70, 1.739) -- (4.72, 1.734) -- (4.75, 1.727) -- (4.77, 1.722) -- (4.79, 1.716) -- (4.81, 1.709) -- (4.83, 1.704) -- (4.86, 1.697) -- (4.88, 1.692) -- (4.90, 1.687) -- (4.92, 1.681) -- (4.95, 1.676) -- (4.97, 1.670) -- (4.99, 1.665) -- (5.02, 1.658) -- (5.04, 1.652) -- (5.06, 1.647) -- (5.09, 1.641) -- (5.11, 1.635) -- (5.13, 1.629) -- (5.16, 1.622) -- (5.18, 1.616) -- (5.21, 1.612) -- (5.23, 1.605) -- (5.25, 1.599) -- (5.28, 1.594) -- (5.30, 1.589) -- (5.32, 1.583) -- (5.34, 1.578) -- (5.37, 1.573) -- (5.39, 1.567) -- (5.42, 1.562) -- (5.44, 1.556) -- (5.46, 1.551) -- (5.48, 1.545) -- (5.50, 1.541) -- (5.53, 1.536) -- (5.55, 1.530) -- (5.58, 1.525) -- (5.60, 1.519) -- (5.62, 1.515) -- (5.64, 1.509) -- (5.67, 1.504) -- (5.69, 1.500) -- (5.71, 1.494) -- (5.74, 1.489) -- (5.76, 1.483) -- (5.79, 1.478) -- (5.81, 1.472) -- (5.83, 1.468) -- (5.86, 1.462) -- (5.88, 1.457) -- (5.91, 1.452) -- (5.93, 1.447) -- (5.95, 1.442) -- (5.97, 1.438) -- (5.99, 1.433) -- (6.02, 1.428) -- (6.04, 1.423) -- (6.07, 1.418) -- (6.09, 1.413) -- (6.11, 1.408) -- (6.13, 1.404) -- (6.15, 1.400) -- (6.18, 1.395) -- (6.20, 1.389) -- (6.23, 1.384) -- (6.25, 1.380) -- (6.27, 1.375) -- (6.29, 1.371) -- (6.31, 1.367) -- (6.34, 1.362) -- (6.36, 1.357) -- (6.39, 1.352) -- (6.41, 1.347) -- (6.43, 1.342) -- (6.46, 1.338) -- (6.48, 1.333) -- (6.50, 1.328) -- (6.53, 1.323) -- (6.55, 1.319) -- (6.57, 1.315) -- (6.59, 1.311) -- (6.62, 1.307) -- (6.64, 1.302) -- (6.67, 1.297) -- (6.69, 1.292) -- (6.71, 1.289) -- (6.73, 1.284) -- (6.75, 1.280) -- (6.78, 1.276) -- (6.80, 1.272) -- (6.83, 1.267) -- (6.85, 1.262) -- (6.87, 1.259) -- (6.89, 1.254) -- (6.92, 1.250) -- (6.94, 1.247) -- (6.96, 1.242) -- (6.99, 1.238) -- (7.01, 1.233) -- (7.03, 1.229) -- (7.05, 1.225) -- (7.08, 1.221) -- (7.10, 1.218) -- (7.12, 1.213) -- (7.14, 1.210) -- (7.16, 1.206) -- (7.19, 1.202) -- (7.21, 1.197) -- (7.24, 1.193) -- (7.26, 1.190) -- (7.28, 1.185) -- (7.30, 1.182) -- (7.32, 1.178) -- (7.35, 1.174) -- (7.37, 1.170) -- (7.40, 1.165) -- (7.42, 1.162) -- (7.44, 1.158) -- (7.46, 1.154) -- (7.48, 1.151) -- (7.51, 1.147) -- (7.53, 1.143) -- (7.56, 1.138) -- (7.58, 1.135) -- (7.60, 1.131) -- (7.62, 1.128) -- (7.64, 1.124) -- (7.67, 1.120) -- (7.69, 1.116) -- (7.71, 1.112) -- (7.74, 1.108) -- (7.76, 1.104) -- (7.79, 1.101) -- (7.81, 1.097) -- (7.83, 1.093) -- (7.86, 1.089) -- (7.88, 1.086) -- (7.90, 1.082) -- (7.92, 1.079) -- (7.95, 1.075) -- (7.97, 1.071) -- (8.00, 1.068) -- (8.02, 1.064) -- (8.04, 1.061) -- (8.06, 1.057) -- (8.09, 1.054) -- (8.11, 1.050) -- (8.13, 1.046) -- (8.16, 1.042) -- (8.19, 1.038) -- (8.21, 1.035) -- (8.23, 1.031) -- (8.26, 1.028) -- (8.28, 1.024) -- (8.30, 1.020) -- (8.33, 1.017) -- (8.36, 1.013) -- (8.38, 1.009) -- (8.40, 1.006) -- (8.43, 1.003) -- (8.45, 0.999) -- (8.47, 0.995) -- (8.50, 0.993) -- (8.52, 0.989) -- (8.54, 0.985) -- (8.57, 0.983) -- (8.59, 0.979) -- (8.62, 0.975) -- (8.64, 0.972) -- (8.67, 0.968) -- (8.69, 0.965) -- (8.71, 0.962) -- (8.74, 0.959) -- (8.76, 0.955) -- (8.79, 0.952) -- (8.81, 0.948) -- (8.84, 0.945) -- (8.86, 0.941) -- (8.88, 0.939) -- (8.91, 0.935) -- (8.93, 0.932) -- (8.96, 0.928) -- (8.98, 0.925) -- (9.00, 0.922) -- (9.03, 0.919) -- (9.05, 0.916) -- (9.07, 0.912) -- (9.10, 0.909) -- (9.12, 0.906) -- (9.14, 0.903) -- (9.17, 0.900) -- (9.19, 0.897) -- (9.21, 0.894) -- (9.24, 0.891) -- (9.27, 0.888) -- (9.29, 0.884) -- (9.31, 0.881) -- (9.34, 0.879) -- (9.36, 0.875) -- (9.38, 0.872) -- (9.41, 0.869) -- (9.44, 0.866) -- (9.46, 0.863) -- (9.48, 0.860) -- (9.51, 0.857) -- (9.53, 0.854) -- (9.55, 0.851) -- (9.58, 0.848) -- (9.61, 0.845) -- (9.63, 0.842) -- (9.65, 0.839) -- (9.68, 0.836) -- (9.70, 0.833) -- (9.72, 0.830) -- (9.75, 0.828) -- (9.77, 0.825) -- (9.79, 0.822) -- (9.82, 0.820) -- (9.84, 0.817) -- (9.87, 0.814) -- (9.89, 0.811) -- (9.92, 0.808) -- (9.94, 0.805) -- (9.96, 0.803) -- (9.99, 0.800) -- (10.00, 0.798);
      \draw[linkred!60!sectionblue,line width=2pt] (0.00, 3.400) -- (0.02, 3.389) -- (0.04, 3.378) -- (0.07, 3.365) -- (0.09, 3.354) -- (0.11, 3.344) -- (0.13, 3.331) -- (0.15, 3.318) -- (0.18, 3.307) -- (0.20, 3.294) -- (0.22, 3.281) -- (0.24, 3.271) -- (0.27, 3.261) -- (0.29, 3.250) -- (0.31, 3.238) -- (0.33, 3.227) -- (0.35, 3.217) -- (0.38, 3.205) -- (0.40, 3.195) -- (0.42, 3.185) -- (0.44, 3.175) -- (0.46, 3.162) -- (0.48, 3.152) -- (0.50, 3.143) -- (0.52, 3.133) -- (0.54, 3.123) -- (0.56, 3.113) -- (0.58, 3.104) -- (0.60, 3.092) -- (0.62, 3.082) -- (0.65, 3.072) -- (0.67, 3.063) -- (0.69, 3.053) -- (0.71, 3.044) -- (0.73, 3.032) -- (0.75, 3.023) -- (0.77, 3.013) -- (0.79, 3.004) -- (0.81, 2.995) -- (0.83, 2.986) -- (0.85, 2.976) -- (0.87, 2.967) -- (0.90, 2.956) -- (0.92, 2.947) -- (0.94, 2.938) -- (0.96, 2.929) -- (0.98, 2.920) -- (1.00, 2.911) -- (1.02, 2.902) -- (1.04, 2.893) -- (1.06, 2.882) -- (1.08, 2.873) -- (1.10, 2.864) -- (1.12, 2.855) -- (1.14, 2.846) -- (1.16, 2.838) -- (1.18, 2.829) -- (1.21, 2.818) -- (1.23, 2.810) -- (1.25, 2.801) -- (1.27, 2.792) -- (1.29, 2.784) -- (1.31, 2.775) -- (1.33, 2.767) -- (1.35, 2.759) -- (1.37, 2.750) -- (1.39, 2.742) -- (1.41, 2.733) -- (1.43, 2.725) -- (1.45, 2.715) -- (1.47, 2.707) -- (1.49, 2.698) -- (1.51, 2.690) -- (1.53, 2.682) -- (1.55, 2.674) -- (1.57, 2.666) -- (1.59, 2.658) -- (1.61, 2.650) -- (1.63, 2.642) -- (1.65, 2.634) -- (1.67, 2.626) -- (1.69, 2.618) -- (1.71, 2.610) -- (1.73, 2.602) -- (1.75, 2.594) -- (1.77, 2.584) -- (1.79, 2.576) -- (1.81, 2.569) -- (1.83, 2.561) -- (1.85, 2.553) -- (1.88, 2.545) -- (1.90, 2.538) -- (1.92, 2.530) -- (1.94, 2.523) -- (1.96, 2.515) -- (1.98, 2.507) -- (2.00, 2.500) -- (2.02, 2.492) -- (2.04, 2.485) -- (2.06, 2.477) -- (2.08, 2.470) -- (2.10, 2.461) -- (2.12, 2.453) -- (2.14, 2.446) -- (2.16, 2.439) -- (2.18, 2.431) -- (2.20, 2.424) -- (2.22, 2.417) -- (2.24, 2.409) -- (2.26, 2.402) -- (2.28, 2.395) -- (2.30, 2.388) -- (2.32, 2.381) -- (2.34, 2.374) -- (2.36, 2.367) -- (2.38, 2.360) -- (2.40, 2.351) -- (2.42, 2.344) -- (2.44, 2.337) -- (2.46, 2.330) -- (2.48, 2.323) -- (2.50, 2.316) -- (2.52, 2.309) -- (2.54, 2.302) -- (2.56, 2.295) -- (2.58, 2.288) -- (2.60, 2.282) -- (2.62, 2.275) -- (2.65, 2.268) -- (2.67, 2.261) -- (2.69, 2.255) -- (2.71, 2.248) -- (2.73, 2.241) -- (2.75, 2.234) -- (2.77, 2.228) -- (2.79, 2.221) -- (2.81, 2.215) -- (2.83, 2.208) -- (2.85, 2.201) -- (2.87, 2.195) -- (2.89, 2.187) -- (2.91, 2.180) -- (2.93, 2.174) -- (2.95, 2.167) -- (2.97, 2.161) -- (2.99, 2.155) -- (3.01, 2.148) -- (3.03, 2.142) -- (3.05, 2.136) -- (3.07, 2.129) -- (3.09, 2.123) -- (3.11, 2.117) -- (3.13, 2.110) -- (3.15, 2.104) -- (3.17, 2.098) -- (3.19, 2.092) -- (3.21, 2.086) -- (3.23, 2.079) -- (3.25, 2.073) -- (3.27, 2.067) -- (3.29, 2.061) -- (3.31, 2.055) -- (3.33, 2.049) -- (3.35, 2.043) -- (3.37, 2.037) -- (3.39, 2.031) -- (3.41, 2.025) -- (3.43, 2.019) -- (3.45, 2.013) -- (3.47, 2.007) -- (3.49, 2.001) -- (3.51, 1.995) -- (3.53, 1.988) -- (3.55, 1.982) -- (3.57, 1.976) -- (3.59, 1.970) -- (3.61, 1.964) -- (3.63, 1.959) -- (3.65, 1.953) -- (3.67, 1.947) -- (3.69, 1.941) -- (3.71, 1.936) -- (3.73, 1.930) -- (3.75, 1.924) -- (3.77, 1.919) -- (3.79, 1.913) -- (3.81, 1.907) -- (3.83, 1.902) -- (3.85, 1.896) -- (3.88, 1.891) -- (3.90, 1.885) -- (3.92, 1.880) -- (3.94, 1.874) -- (3.96, 1.869) -- (3.98, 1.863) -- (4.00, 1.858) -- (4.02, 1.852) -- (4.04, 1.845) -- (4.06, 1.840) -- (4.08, 1.833) -- (4.11, 1.828) -- (4.13, 1.821) -- (4.16, 1.815) -- (4.18, 1.808) -- (4.20, 1.803) -- (4.22, 1.796) -- (4.25, 1.791) -- (4.27, 1.784) -- (4.29, 1.779) -- (4.31, 1.773) -- (4.33, 1.767) -- (4.36, 1.762) -- (4.38, 1.756) -- (4.40, 1.751) -- (4.42, 1.744) -- (4.45, 1.739) -- (4.47, 1.733) -- (4.49, 1.728) -- (4.52, 1.721) -- (4.54, 1.715) -- (4.56, 1.710) -- (4.58, 1.704) -- (4.61, 1.699) -- (4.63, 1.693) -- (4.65, 1.688) -- (4.68, 1.682) -- (4.70, 1.676) -- (4.72, 1.671) -- (4.75, 1.665) -- (4.77, 1.660) -- (4.79, 1.654) -- (4.81, 1.648) -- (4.83, 1.643) -- (4.86, 1.637) -- (4.88, 1.632) -- (4.90, 1.627) -- (4.92, 1.621) -- (4.95, 1.617) -- (4.97, 1.611) -- (4.99, 1.606) -- (5.02, 1.600) -- (5.04, 1.594) -- (5.06, 1.590) -- (5.09, 1.584) -- (5.11, 1.578) -- (5.13, 1.572) -- (5.16, 1.567) -- (5.18, 1.561) -- (5.21, 1.557) -- (5.23, 1.551) -- (5.25, 1.545) -- (5.28, 1.540) -- (5.30, 1.535) -- (5.32, 1.530) -- (5.34, 1.525) -- (5.37, 1.521) -- (5.39, 1.515) -- (5.42, 1.510) -- (5.44, 1.504) -- (5.46, 1.500) -- (5.48, 1.494) -- (5.50, 1.490) -- (5.53, 1.486) -- (5.55, 1.480) -- (5.58, 1.475) -- (5.60, 1.470) -- (5.62, 1.465) -- (5.64, 1.460) -- (5.67, 1.456) -- (5.69, 1.452) -- (5.71, 1.446) -- (5.74, 1.441) -- (5.76, 1.436) -- (5.79, 1.431) -- (5.81, 1.425) -- (5.83, 1.421) -- (5.86, 1.416) -- (5.88, 1.411) -- (5.91, 1.406) -- (5.93, 1.402) -- (5.95, 1.397) -- (5.97, 1.393) -- (5.99, 1.389) -- (6.02, 1.384) -- (6.04, 1.379) -- (6.07, 1.374) -- (6.09, 1.370) -- (6.11, 1.365) -- (6.13, 1.361) -- (6.15, 1.357) -- (6.18, 1.352) -- (6.20, 1.347) -- (6.23, 1.342) -- (6.25, 1.338) -- (6.27, 1.333) -- (6.29, 1.329) -- (6.31, 1.326) -- (6.34, 1.321) -- (6.36, 1.316) -- (6.39, 1.311) -- (6.41, 1.307) -- (6.43, 1.302) -- (6.46, 1.298) -- (6.48, 1.293) -- (6.50, 1.289) -- (6.53, 1.284) -- (6.55, 1.280) -- (6.57, 1.276) -- (6.59, 1.272) -- (6.62, 1.268) -- (6.64, 1.264) -- (6.67, 1.259) -- (6.69, 1.255) -- (6.71, 1.251) -- (6.73, 1.246) -- (6.75, 1.243) -- (6.78, 1.239) -- (6.80, 1.235) -- (6.83, 1.230) -- (6.85, 1.226) -- (6.87, 1.222) -- (6.89, 1.218) -- (6.92, 1.214) -- (6.94, 1.211) -- (6.96, 1.207) -- (6.99, 1.202) -- (7.01, 1.198) -- (7.03, 1.194) -- (7.05, 1.190) -- (7.08, 1.187) -- (7.10, 1.183) -- (7.12, 1.179) -- (7.14, 1.176) -- (7.16, 1.172) -- (7.19, 1.168) -- (7.21, 1.164) -- (7.24, 1.159) -- (7.26, 1.156) -- (7.28, 1.152) -- (7.30, 1.149) -- (7.32, 1.145) -- (7.35, 1.141) -- (7.37, 1.137) -- (7.40, 1.133) -- (7.42, 1.130) -- (7.44, 1.126) -- (7.46, 1.122) -- (7.48, 1.119) -- (7.51, 1.115) -- (7.53, 1.111) -- (7.56, 1.107) -- (7.58, 1.104) -- (7.60, 1.100) -- (7.62, 1.097) -- (7.64, 1.094) -- (7.67, 1.090) -- (7.69, 1.086) -- (7.71, 1.082) -- (7.74, 1.078) -- (7.76, 1.074) -- (7.79, 1.071) -- (7.81, 1.067) -- (7.83, 1.063) -- (7.86, 1.059) -- (7.88, 1.056) -- (7.90, 1.052) -- (7.92, 1.049) -- (7.95, 1.046) -- (7.97, 1.043) -- (8.00, 1.039) -- (8.02, 1.036) -- (8.04, 1.032) -- (8.06, 1.028) -- (8.09, 1.025) -- (8.11, 1.022) -- (8.13, 1.018) -- (8.16, 1.014) -- (8.19, 1.011) -- (8.21, 1.007) -- (8.23, 1.003) -- (8.26, 1.001) -- (8.28, 0.997) -- (8.30, 0.993) -- (8.33, 0.990) -- (8.36, 0.986) -- (8.38, 0.983) -- (8.40, 0.980) -- (8.43, 0.976) -- (8.45, 0.973) -- (8.47, 0.969) -- (8.50, 0.967) -- (8.52, 0.963) -- (8.54, 0.960) -- (8.57, 0.957) -- (8.59, 0.953) -- (8.62, 0.950) -- (8.64, 0.947) -- (8.67, 0.943) -- (8.69, 0.940) -- (8.71, 0.937) -- (8.74, 0.934) -- (8.76, 0.930) -- (8.79, 0.927) -- (8.81, 0.924) -- (8.84, 0.920) -- (8.86, 0.917) -- (8.88, 0.914) -- (8.91, 0.911) -- (8.93, 0.908) -- (8.96, 0.904) -- (8.98, 0.901) -- (9.00, 0.898) -- (9.03, 0.895) -- (9.05, 0.892) -- (9.07, 0.889) -- (9.10, 0.886) -- (9.12, 0.883) -- (9.14, 0.880) -- (9.17, 0.877) -- (9.19, 0.874) -- (9.21, 0.871) -- (9.24, 0.868) -- (9.27, 0.865) -- (9.29, 0.862) -- (9.31, 0.859) -- (9.34, 0.856) -- (9.36, 0.853) -- (9.38, 0.850) -- (9.41, 0.847) -- (9.44, 0.844) -- (9.46, 0.841) -- (9.48, 0.838) -- (9.51, 0.835) -- (9.53, 0.832) -- (9.55, 0.829) -- (9.58, 0.827) -- (9.61, 0.824) -- (9.63, 0.821) -- (9.65, 0.818) -- (9.68, 0.815) -- (9.70, 0.812) -- (9.72, 0.809) -- (9.75, 0.807) -- (9.77, 0.804) -- (9.79, 0.801) -- (9.82, 0.799) -- (9.84, 0.796) -- (9.87, 0.793) -- (9.89, 0.790) -- (9.92, 0.788) -- (9.94, 0.785) -- (9.96, 0.782) -- (9.99, 0.780) -- (10.00, 0.778);
      \draw[white,line width=2pt] (2.00, 2.335) -- (3, 3.335) -- (3.5, 3.335);
      \draw[linkred!50!sectionblue,line width=2pt] (0.00, 3.000) -- (0.02, 2.993) -- (0.04, 2.986) -- (0.07, 2.977) -- (0.09, 2.970) -- (0.11, 2.963) -- (0.13, 2.955) -- (0.15, 2.946) -- (0.18, 2.939) -- (0.20, 2.930) -- (0.22, 2.921) -- (0.24, 2.914) -- (0.27, 2.907) -- (0.29, 2.901) -- (0.31, 2.892) -- (0.33, 2.885) -- (0.35, 2.878) -- (0.38, 2.869) -- (0.40, 2.862) -- (0.42, 2.855) -- (0.44, 2.849) -- (0.46, 2.840) -- (0.48, 2.833) -- (0.50, 2.826) -- (0.52, 2.819) -- (0.54, 2.812) -- (0.56, 2.805) -- (0.58, 2.799) -- (0.60, 2.790) -- (0.62, 2.783) -- (0.65, 2.776) -- (0.67, 2.769) -- (0.69, 2.763) -- (0.71, 2.756) -- (0.73, 2.747) -- (0.75, 2.740) -- (0.77, 2.734) -- (0.79, 2.727) -- (0.81, 2.720) -- (0.83, 2.713) -- (0.85, 2.706) -- (0.87, 2.700) -- (0.90, 2.691) -- (0.92, 2.685) -- (0.94, 2.678) -- (0.96, 2.671) -- (0.98, 2.664) -- (1.00, 2.658) -- (1.02, 2.651) -- (1.04, 2.644) -- (1.06, 2.636) -- (1.08, 2.629) -- (1.10, 2.623) -- (1.12, 2.616) -- (1.14, 2.609) -- (1.16, 2.603) -- (1.18, 2.596) -- (1.21, 2.588) -- (1.23, 2.581) -- (1.25, 2.574) -- (1.27, 2.568) -- (1.29, 2.561) -- (1.31, 2.555) -- (1.33, 2.548) -- (1.35, 2.542) -- (1.37, 2.535) -- (1.39, 2.529) -- (1.41, 2.522) -- (1.43, 2.516) -- (1.45, 2.507) -- (1.47, 2.501) -- (1.49, 2.495) -- (1.51, 2.488) -- (1.53, 2.482) -- (1.55, 2.475) -- (1.57, 2.469) -- (1.59, 2.462) -- (1.61, 2.456) -- (1.63, 2.450) -- (1.65, 2.443) -- (1.67, 2.437) -- (1.69, 2.430) -- (1.71, 2.424) -- (1.73, 2.418) -- (1.75, 2.411) -- (1.77, 2.403) -- (1.79, 2.397) -- (1.81, 2.391) -- (1.83, 2.385) -- (1.85, 2.378) -- (1.88, 2.372) -- (1.90, 2.366) -- (1.92, 2.360) -- (1.94, 2.353) -- (1.96, 2.347) -- (1.98, 2.341) -- (2.00, 2.335) -- (2.02, 2.329) -- (2.04, 2.322) -- (2.06, 2.316) -- (2.08, 2.310) -- (2.10, 2.303) -- (2.12, 2.296) -- (2.14, 2.290) -- (2.16, 2.284) -- (2.18, 2.278) -- (2.20, 2.272) -- (2.22, 2.266) -- (2.24, 2.260) -- (2.26, 2.254) -- (2.28, 2.248) -- (2.30, 2.242) -- (2.32, 2.236) -- (2.34, 2.230) -- (2.36, 2.224) -- (2.38, 2.218) -- (2.40, 2.211) -- (2.42, 2.205) -- (2.44, 2.199) -- (2.46, 2.193) -- (2.48, 2.187) -- (2.50, 2.181) -- (2.52, 2.175) -- (2.54, 2.169) -- (2.56, 2.164) -- (2.58, 2.158) -- (2.60, 2.152) -- (2.62, 2.146) -- (2.65, 2.140) -- (2.67, 2.135) -- (2.69, 2.129) -- (2.71, 2.123) -- (2.73, 2.117) -- (2.75, 2.112) -- (2.77, 2.106) -- (2.79, 2.100) -- (2.81, 2.095) -- (2.83, 2.089) -- (2.85, 2.083) -- (2.87, 2.078) -- (2.89, 2.070) -- (2.91, 2.065) -- (2.93, 2.059) -- (2.95, 2.054) -- (2.97, 2.048) -- (2.99, 2.042) -- (3.01, 2.037) -- (3.03, 2.031) -- (3.05, 2.026) -- (3.07, 2.020) -- (3.09, 2.015) -- (3.11, 2.009) -- (3.13, 2.004) -- (3.15, 1.998) -- (3.17, 1.993) -- (3.19, 1.987) -- (3.21, 1.982) -- (3.23, 1.977) -- (3.25, 1.971) -- (3.27, 1.966) -- (3.29, 1.960) -- (3.31, 1.955) -- (3.33, 1.950) -- (3.35, 1.944) -- (3.37, 1.939) -- (3.39, 1.934) -- (3.41, 1.928) -- (3.43, 1.923) -- (3.45, 1.918) -- (3.47, 1.912) -- (3.49, 1.907) -- (3.51, 1.902) -- (3.53, 1.895) -- (3.55, 1.890) -- (3.57, 1.885) -- (3.59, 1.880) -- (3.61, 1.875) -- (3.63, 1.869) -- (3.65, 1.864) -- (3.67, 1.859) -- (3.69, 1.854) -- (3.71, 1.849) -- (3.73, 1.844) -- (3.75, 1.839) -- (3.77, 1.834) -- (3.79, 1.829) -- (3.81, 1.824) -- (3.83, 1.818) -- (3.85, 1.813) -- (3.88, 1.808) -- (3.90, 1.803) -- (3.92, 1.798) -- (3.94, 1.793) -- (3.96, 1.788) -- (3.98, 1.784) -- (4.00, 1.779) -- (4.02, 1.774) -- (4.04, 1.767) -- (4.06, 1.763) -- (4.08, 1.756) -- (4.11, 1.752) -- (4.13, 1.745) -- (4.16, 1.739) -- (4.18, 1.733) -- (4.20, 1.729) -- (4.22, 1.723) -- (4.25, 1.718) -- (4.27, 1.712) -- (4.29, 1.707) -- (4.31, 1.701) -- (4.33, 1.696) -- (4.36, 1.692) -- (4.38, 1.686) -- (4.40, 1.681) -- (4.42, 1.675) -- (4.45, 1.670) -- (4.47, 1.665) -- (4.49, 1.660) -- (4.52, 1.654) -- (4.54, 1.648) -- (4.56, 1.644) -- (4.58, 1.638) -- (4.61, 1.634) -- (4.63, 1.628) -- (4.65, 1.623) -- (4.68, 1.618) -- (4.70, 1.612) -- (4.72, 1.607) -- (4.75, 1.602) -- (4.77, 1.597) -- (4.79, 1.592) -- (4.81, 1.586) -- (4.83, 1.582) -- (4.86, 1.576) -- (4.88, 1.572) -- (4.90, 1.567) -- (4.92, 1.562) -- (4.95, 1.557) -- (4.97, 1.552) -- (4.99, 1.548) -- (5.02, 1.542) -- (5.04, 1.537) -- (5.06, 1.532) -- (5.09, 1.527) -- (5.11, 1.522) -- (5.13, 1.516) -- (5.16, 1.511) -- (5.18, 1.506) -- (5.21, 1.502) -- (5.23, 1.496) -- (5.25, 1.491) -- (5.28, 1.486) -- (5.30, 1.482) -- (5.32, 1.476) -- (5.34, 1.472) -- (5.37, 1.468) -- (5.39, 1.463) -- (5.42, 1.458) -- (5.44, 1.453) -- (5.46, 1.448) -- (5.48, 1.443) -- (5.50, 1.439) -- (5.53, 1.435) -- (5.55, 1.430) -- (5.58, 1.425) -- (5.60, 1.420) -- (5.62, 1.416) -- (5.64, 1.411) -- (5.67, 1.407) -- (5.69, 1.403) -- (5.71, 1.398) -- (5.74, 1.393) -- (5.76, 1.388) -- (5.79, 1.383) -- (5.81, 1.379) -- (5.83, 1.375) -- (5.86, 1.370) -- (5.88, 1.365) -- (5.91, 1.360) -- (5.93, 1.356) -- (5.95, 1.352) -- (5.97, 1.348) -- (5.99, 1.344) -- (6.02, 1.339) -- (6.04, 1.334) -- (6.07, 1.330) -- (6.09, 1.326) -- (6.11, 1.321) -- (6.13, 1.317) -- (6.15, 1.314) -- (6.18, 1.309) -- (6.20, 1.304) -- (6.23, 1.300) -- (6.25, 1.296) -- (6.27, 1.292) -- (6.29, 1.288) -- (6.31, 1.284) -- (6.34, 1.280) -- (6.36, 1.275) -- (6.39, 1.271) -- (6.41, 1.266) -- (6.43, 1.262) -- (6.46, 1.258) -- (6.48, 1.254) -- (6.50, 1.249) -- (6.53, 1.245) -- (6.55, 1.241) -- (6.57, 1.237) -- (6.59, 1.233) -- (6.62, 1.230) -- (6.64, 1.225) -- (6.67, 1.221) -- (6.69, 1.217) -- (6.71, 1.213) -- (6.73, 1.209) -- (6.75, 1.206) -- (6.78, 1.202) -- (6.80, 1.198) -- (6.83, 1.194) -- (6.85, 1.189) -- (6.87, 1.186) -- (6.89, 1.182) -- (6.92, 1.178) -- (6.94, 1.175) -- (6.96, 1.171) -- (6.99, 1.167) -- (7.01, 1.163) -- (7.03, 1.159) -- (7.05, 1.155) -- (7.08, 1.152) -- (7.10, 1.149) -- (7.12, 1.145) -- (7.14, 1.141) -- (7.16, 1.138) -- (7.19, 1.134) -- (7.21, 1.130) -- (7.24, 1.126) -- (7.26, 1.123) -- (7.28, 1.119) -- (7.30, 1.116) -- (7.32, 1.112) -- (7.35, 1.108) -- (7.37, 1.104) -- (7.40, 1.101) -- (7.42, 1.097) -- (7.44, 1.093) -- (7.46, 1.090) -- (7.48, 1.087) -- (7.51, 1.083) -- (7.53, 1.080) -- (7.56, 1.076) -- (7.58, 1.073) -- (7.60, 1.069) -- (7.62, 1.066) -- (7.64, 1.063) -- (7.67, 1.059) -- (7.69, 1.055) -- (7.71, 1.051) -- (7.74, 1.048) -- (7.76, 1.044) -- (7.79, 1.041) -- (7.81, 1.037) -- (7.83, 1.034) -- (7.86, 1.030) -- (7.88, 1.027) -- (7.90, 1.023) -- (7.92, 1.020) -- (7.95, 1.017) -- (7.97, 1.014) -- (8.00, 1.010) -- (8.02, 1.007) -- (8.04, 1.004) -- (8.06, 1.000) -- (8.09, 0.997) -- (8.11, 0.994) -- (8.13, 0.990) -- (8.16, 0.987) -- (8.19, 0.983) -- (8.21, 0.980) -- (8.23, 0.976) -- (8.26, 0.973) -- (8.28, 0.970) -- (8.30, 0.966) -- (8.33, 0.963) -- (8.36, 0.959) -- (8.38, 0.956) -- (8.40, 0.953) -- (8.43, 0.950) -- (8.45, 0.947) -- (8.47, 0.943) -- (8.50, 0.940) -- (8.52, 0.937) -- (8.54, 0.934) -- (8.57, 0.931) -- (8.59, 0.928) -- (8.62, 0.924) -- (8.64, 0.921) -- (8.67, 0.918) -- (8.69, 0.915) -- (8.71, 0.912) -- (8.74, 0.909) -- (8.76, 0.905) -- (8.79, 0.902) -- (8.81, 0.899) -- (8.84, 0.896) -- (8.86, 0.893) -- (8.88, 0.890) -- (8.91, 0.887) -- (8.93, 0.884) -- (8.96, 0.881) -- (8.98, 0.877) -- (9.00, 0.874) -- (9.03, 0.872) -- (9.05, 0.869) -- (9.07, 0.866) -- (9.10, 0.862) -- (9.12, 0.860) -- (9.14, 0.857) -- (9.17, 0.854) -- (9.19, 0.851) -- (9.21, 0.848) -- (9.24, 0.845) -- (9.27, 0.842) -- (9.29, 0.839) -- (9.31, 0.836) -- (9.34, 0.834) -- (9.36, 0.831) -- (9.38, 0.828) -- (9.41, 0.825) -- (9.44, 0.822) -- (9.46, 0.819) -- (9.48, 0.816) -- (9.51, 0.814) -- (9.53, 0.811) -- (9.55, 0.808) -- (9.58, 0.805) -- (9.61, 0.802) -- (9.63, 0.799) -- (9.65, 0.797) -- (9.68, 0.794) -- (9.70, 0.791) -- (9.72, 0.789) -- (9.75, 0.786) -- (9.77, 0.783) -- (9.79, 0.781) -- (9.82, 0.778) -- (9.84, 0.776) -- (9.87, 0.773) -- (9.89, 0.770) -- (9.92, 0.767) -- (9.94, 0.765) -- (9.96, 0.762) -- (9.99, 0.760) -- (10.00, 0.758);
      \draw[linkred!40!sectionblue,line width=2pt] (0.00, 2.600) -- (0.02, 2.597) -- (0.04, 2.594) -- (0.07, 2.589) -- (0.09, 2.586) -- (0.11, 2.583) -- (0.13, 2.578) -- (0.15, 2.574) -- (0.18, 2.571) -- (0.20, 2.566) -- (0.22, 2.562) -- (0.24, 2.558) -- (0.27, 2.554) -- (0.29, 2.551) -- (0.31, 2.546) -- (0.33, 2.542) -- (0.35, 2.539) -- (0.38, 2.534) -- (0.40, 2.530) -- (0.42, 2.526) -- (0.44, 2.522) -- (0.46, 2.517) -- (0.48, 2.514) -- (0.50, 2.510) -- (0.52, 2.506) -- (0.54, 2.502) -- (0.56, 2.498) -- (0.58, 2.493) -- (0.60, 2.488) -- (0.62, 2.484) -- (0.65, 2.480) -- (0.67, 2.476) -- (0.69, 2.472) -- (0.71, 2.468) -- (0.73, 2.462) -- (0.75, 2.458) -- (0.77, 2.454) -- (0.79, 2.449) -- (0.81, 2.445) -- (0.83, 2.441) -- (0.85, 2.437) -- (0.87, 2.432) -- (0.90, 2.427) -- (0.92, 2.422) -- (0.94, 2.418) -- (0.96, 2.414) -- (0.98, 2.409) -- (1.00, 2.405) -- (1.02, 2.400) -- (1.04, 2.396) -- (1.06, 2.390) -- (1.08, 2.386) -- (1.10, 2.381) -- (1.12, 2.377) -- (1.14, 2.372) -- (1.16, 2.367) -- (1.18, 2.363) -- (1.21, 2.357) -- (1.23, 2.353) -- (1.25, 2.348) -- (1.27, 2.343) -- (1.29, 2.339) -- (1.31, 2.334) -- (1.33, 2.329) -- (1.35, 2.325) -- (1.37, 2.320) -- (1.39, 2.315) -- (1.41, 2.311) -- (1.43, 2.306) -- (1.45, 2.300) -- (1.47, 2.295) -- (1.49, 2.291) -- (1.51, 2.286) -- (1.53, 2.281) -- (1.55, 2.276) -- (1.57, 2.272) -- (1.59, 2.267) -- (1.61, 2.262) -- (1.63, 2.257) -- (1.65, 2.253) -- (1.67, 2.248) -- (1.69, 2.243) -- (1.71, 2.238) -- (1.73, 2.234) -- (1.75, 2.229) -- (1.77, 2.223) -- (1.79, 2.218) -- (1.81, 2.213) -- (1.83, 2.208) -- (1.85, 2.204) -- (1.88, 2.199) -- (1.90, 2.194) -- (1.92, 2.189) -- (1.94, 2.184) -- (1.96, 2.179) -- (1.98, 2.175) -- (2.00, 2.170) -- (2.02, 2.165) -- (2.04, 2.160) -- (2.06, 2.155) -- (2.08, 2.150) -- (2.10, 2.144) -- (2.12, 2.140) -- (2.14, 2.135) -- (2.16, 2.130) -- (2.18, 2.125) -- (2.20, 2.120) -- (2.22, 2.115) -- (2.24, 2.111) -- (2.26, 2.106) -- (2.28, 2.101) -- (2.30, 2.096) -- (2.32, 2.091) -- (2.34, 2.086) -- (2.36, 2.082) -- (2.38, 2.077) -- (2.40, 2.071) -- (2.42, 2.066) -- (2.44, 2.061) -- (2.46, 2.056) -- (2.48, 2.051) -- (2.50, 2.046) -- (2.52, 2.042) -- (2.54, 2.037) -- (2.56, 2.032) -- (2.58, 2.027) -- (2.60, 2.022) -- (2.62, 2.018) -- (2.65, 2.013) -- (2.67, 2.008) -- (2.69, 2.003) -- (2.71, 1.998) -- (2.73, 1.994) -- (2.75, 1.989) -- (2.77, 1.984) -- (2.79, 1.979) -- (2.81, 1.974) -- (2.83, 1.970) -- (2.85, 1.965) -- (2.87, 1.960) -- (2.89, 1.954) -- (2.91, 1.949) -- (2.93, 1.945) -- (2.95, 1.940) -- (2.97, 1.935) -- (2.99, 1.930) -- (3.01, 1.926) -- (3.03, 1.921) -- (3.05, 1.916) -- (3.07, 1.911) -- (3.09, 1.907) -- (3.11, 1.902) -- (3.13, 1.897) -- (3.15, 1.893) -- (3.17, 1.888) -- (3.19, 1.883) -- (3.21, 1.878) -- (3.23, 1.874) -- (3.25, 1.869) -- (3.27, 1.864) -- (3.29, 1.860) -- (3.31, 1.855) -- (3.33, 1.850) -- (3.35, 1.846) -- (3.37, 1.841) -- (3.39, 1.837) -- (3.41, 1.832) -- (3.43, 1.827) -- (3.45, 1.823) -- (3.47, 1.818) -- (3.49, 1.813) -- (3.51, 1.809) -- (3.53, 1.803) -- (3.55, 1.799) -- (3.57, 1.794) -- (3.59, 1.789) -- (3.61, 1.785) -- (3.63, 1.780) -- (3.65, 1.776) -- (3.67, 1.771) -- (3.69, 1.767) -- (3.71, 1.762) -- (3.73, 1.758) -- (3.75, 1.753) -- (3.77, 1.749) -- (3.79, 1.744) -- (3.81, 1.740) -- (3.83, 1.735) -- (3.85, 1.731) -- (3.88, 1.726) -- (3.90, 1.722) -- (3.92, 1.717) -- (3.94, 1.713) -- (3.96, 1.708) -- (3.98, 1.704) -- (4.00, 1.699) -- (4.02, 1.695) -- (4.04, 1.689) -- (4.06, 1.685) -- (4.08, 1.680) -- (4.11, 1.675) -- (4.13, 1.670) -- (4.16, 1.664) -- (4.18, 1.659) -- (4.20, 1.654) -- (4.22, 1.649) -- (4.25, 1.645) -- (4.27, 1.639) -- (4.29, 1.635) -- (4.31, 1.630) -- (4.33, 1.625) -- (4.36, 1.621) -- (4.38, 1.616) -- (4.40, 1.611) -- (4.42, 1.606) -- (4.45, 1.602) -- (4.47, 1.597) -- (4.49, 1.592) -- (4.52, 1.587) -- (4.54, 1.582) -- (4.56, 1.578) -- (4.58, 1.572) -- (4.61, 1.568) -- (4.63, 1.563) -- (4.65, 1.559) -- (4.68, 1.554) -- (4.70, 1.548) -- (4.72, 1.544) -- (4.75, 1.539) -- (4.77, 1.535) -- (4.79, 1.530) -- (4.81, 1.525) -- (4.83, 1.521) -- (4.86, 1.515) -- (4.88, 1.511) -- (4.90, 1.507) -- (4.92, 1.502) -- (4.95, 1.498) -- (4.97, 1.493) -- (4.99, 1.489) -- (5.02, 1.484) -- (5.04, 1.479) -- (5.06, 1.475) -- (5.09, 1.470) -- (5.11, 1.465) -- (5.13, 1.460) -- (5.16, 1.455) -- (5.18, 1.450) -- (5.21, 1.447) -- (5.23, 1.442) -- (5.25, 1.437) -- (5.28, 1.432) -- (5.30, 1.428) -- (5.32, 1.423) -- (5.34, 1.419) -- (5.37, 1.415) -- (5.39, 1.411) -- (5.42, 1.406) -- (5.44, 1.401) -- (5.46, 1.397) -- (5.48, 1.392) -- (5.50, 1.389) -- (5.53, 1.385) -- (5.55, 1.380) -- (5.58, 1.375) -- (5.60, 1.371) -- (5.62, 1.367) -- (5.64, 1.362) -- (5.67, 1.359) -- (5.69, 1.355) -- (5.71, 1.350) -- (5.74, 1.346) -- (5.76, 1.341) -- (5.79, 1.336) -- (5.81, 1.332) -- (5.83, 1.328) -- (5.86, 1.324) -- (5.88, 1.319) -- (5.91, 1.314) -- (5.93, 1.311) -- (5.95, 1.306) -- (5.97, 1.303) -- (5.99, 1.299) -- (6.02, 1.295) -- (6.04, 1.290) -- (6.07, 1.286) -- (6.09, 1.282) -- (6.11, 1.278) -- (6.13, 1.274) -- (6.15, 1.271) -- (6.18, 1.266) -- (6.20, 1.262) -- (6.23, 1.258) -- (6.25, 1.254) -- (6.27, 1.250) -- (6.29, 1.246) -- (6.31, 1.243) -- (6.34, 1.239) -- (6.36, 1.234) -- (6.39, 1.230) -- (6.41, 1.226) -- (6.43, 1.222) -- (6.46, 1.218) -- (6.48, 1.214) -- (6.50, 1.210) -- (6.53, 1.205) -- (6.55, 1.202) -- (6.57, 1.198) -- (6.59, 1.195) -- (6.62, 1.191) -- (6.64, 1.187) -- (6.67, 1.183) -- (6.69, 1.179) -- (6.71, 1.176) -- (6.73, 1.172) -- (6.75, 1.168) -- (6.78, 1.165) -- (6.80, 1.161) -- (6.83, 1.157) -- (6.85, 1.153) -- (6.87, 1.150) -- (6.89, 1.146) -- (6.92, 1.142) -- (6.94, 1.139) -- (6.96, 1.135) -- (6.99, 1.131) -- (7.01, 1.127) -- (7.03, 1.124) -- (7.05, 1.120) -- (7.08, 1.117) -- (7.10, 1.114) -- (7.12, 1.110) -- (7.14, 1.107) -- (7.16, 1.104) -- (7.19, 1.100) -- (7.21, 1.096) -- (7.24, 1.092) -- (7.26, 1.089) -- (7.28, 1.085) -- (7.30, 1.082) -- (7.32, 1.079) -- (7.35, 1.076) -- (7.37, 1.072) -- (7.40, 1.068) -- (7.42, 1.065) -- (7.44, 1.061) -- (7.46, 1.058) -- (7.48, 1.055) -- (7.51, 1.052) -- (7.53, 1.048) -- (7.56, 1.044) -- (7.58, 1.041) -- (7.60, 1.038) -- (7.62, 1.035) -- (7.64, 1.032) -- (7.67, 1.028) -- (7.69, 1.025) -- (7.71, 1.021) -- (7.74, 1.017) -- (7.76, 1.014) -- (7.79, 1.011) -- (7.81, 1.007) -- (7.83, 1.004) -- (7.86, 1.000) -- (7.88, 0.998) -- (7.90, 0.994) -- (7.92, 0.991) -- (7.95, 0.988) -- (7.97, 0.985) -- (8.00, 0.981) -- (8.02, 0.979) -- (8.04, 0.975) -- (8.06, 0.972) -- (8.09, 0.969) -- (8.11, 0.966) -- (8.13, 0.962) -- (8.16, 0.959) -- (8.19, 0.955) -- (8.21, 0.952) -- (8.23, 0.949) -- (8.26, 0.946) -- (8.28, 0.943) -- (8.30, 0.939) -- (8.33, 0.936) -- (8.36, 0.933) -- (8.38, 0.929) -- (8.40, 0.927) -- (8.43, 0.924) -- (8.45, 0.920) -- (8.47, 0.917) -- (8.50, 0.914) -- (8.52, 0.911) -- (8.54, 0.908) -- (8.57, 0.905) -- (8.59, 0.902) -- (8.62, 0.899) -- (8.64, 0.896) -- (8.67, 0.893) -- (8.69, 0.889) -- (8.71, 0.887) -- (8.74, 0.884) -- (8.76, 0.881) -- (8.79, 0.878) -- (8.81, 0.874) -- (8.84, 0.871) -- (8.86, 0.868) -- (8.88, 0.866) -- (8.91, 0.863) -- (8.93, 0.860) -- (8.96, 0.857) -- (8.98, 0.854) -- (9.00, 0.851) -- (9.03, 0.848) -- (9.05, 0.845) -- (9.07, 0.842) -- (9.10, 0.839) -- (9.12, 0.837) -- (9.14, 0.834) -- (9.17, 0.831) -- (9.19, 0.828) -- (9.21, 0.826) -- (9.24, 0.823) -- (9.27, 0.820) -- (9.29, 0.817) -- (9.31, 0.814) -- (9.34, 0.812) -- (9.36, 0.809) -- (9.38, 0.806) -- (9.41, 0.803) -- (9.44, 0.800) -- (9.46, 0.797) -- (9.48, 0.794) -- (9.51, 0.792) -- (9.53, 0.789) -- (9.55, 0.787) -- (9.58, 0.784) -- (9.61, 0.781) -- (9.63, 0.778) -- (9.65, 0.776) -- (9.68, 0.773) -- (9.70, 0.770) -- (9.72, 0.768) -- (9.75, 0.765) -- (9.77, 0.763) -- (9.79, 0.760) -- (9.82, 0.758) -- (9.84, 0.755) -- (9.87, 0.752) -- (9.89, 0.750) -- (9.92, 0.747) -- (9.94, 0.744) -- (9.96, 0.742) -- (9.99, 0.740) -- (10.00, 0.738);
      \draw[linkred!30!sectionblue,line width=2pt] (0.00, 2.200) -- (0.02, 2.201) -- (0.04, 2.201) -- (0.07, 2.202) -- (0.24, 2.202) -- (0.27, 2.201) -- (0.29, 2.201) -- (0.31, 2.200) -- (0.33, 2.200) -- (0.35, 2.199) -- (0.38, 2.199) -- (0.40, 2.198) -- (0.42, 2.197) -- (0.44, 2.196) -- (0.46, 2.195) -- (0.48, 2.194) -- (0.50, 2.193) -- (0.52, 2.192) -- (0.54, 2.191) -- (0.56, 2.190) -- (0.58, 2.188) -- (0.60, 2.187) -- (0.62, 2.185) -- (0.65, 2.184) -- (0.67, 2.182) -- (0.69, 2.181) -- (0.71, 2.179) -- (0.73, 2.177) -- (0.75, 2.176) -- (0.77, 2.174) -- (0.79, 2.172) -- (0.81, 2.170) -- (0.83, 2.169) -- (0.85, 2.167) -- (0.87, 2.165) -- (0.90, 2.162) -- (0.92, 2.160) -- (0.94, 2.158) -- (0.96, 2.156) -- (0.98, 2.154) -- (1.00, 2.152) -- (1.02, 2.149) -- (1.04, 2.147) -- (1.06, 2.144) -- (1.08, 2.142) -- (1.10, 2.140) -- (1.12, 2.137) -- (1.14, 2.135) -- (1.16, 2.132) -- (1.18, 2.130) -- (1.21, 2.127) -- (1.23, 2.124) -- (1.25, 2.121) -- (1.27, 2.119) -- (1.29, 2.116) -- (1.31, 2.113) -- (1.33, 2.111) -- (1.35, 2.108) -- (1.37, 2.105) -- (1.39, 2.102) -- (1.41, 2.099) -- (1.43, 2.096) -- (1.45, 2.093) -- (1.47, 2.090) -- (1.49, 2.087) -- (1.51, 2.084) -- (1.53, 2.081) -- (1.55, 2.078) -- (1.57, 2.075) -- (1.59, 2.072) -- (1.61, 2.069) -- (1.63, 2.065) -- (1.65, 2.062) -- (1.67, 2.059) -- (1.69, 2.056) -- (1.71, 2.053) -- (1.73, 2.049) -- (1.75, 2.046) -- (1.77, 2.042) -- (1.79, 2.039) -- (1.81, 2.035) -- (1.83, 2.032) -- (1.85, 2.029) -- (1.88, 2.025) -- (1.90, 2.022) -- (1.92, 2.019) -- (1.94, 2.015) -- (1.96, 2.012) -- (1.98, 2.008) -- (2.00, 2.005) -- (2.02, 2.001) -- (2.04, 1.998) -- (2.06, 1.994) -- (2.08, 1.991) -- (2.10, 1.986) -- (2.12, 1.983) -- (2.14, 1.979) -- (2.16, 1.976) -- (2.18, 1.972) -- (2.20, 1.968) -- (2.22, 1.965) -- (2.24, 1.961) -- (2.26, 1.957) -- (2.28, 1.954) -- (2.30, 1.950) -- (2.32, 1.946) -- (2.34, 1.943) -- (2.36, 1.939) -- (2.38, 1.935) -- (2.40, 1.931) -- (2.42, 1.927) -- (2.44, 1.923) -- (2.46, 1.919) -- (2.48, 1.916) -- (2.50, 1.912) -- (2.52, 1.908) -- (2.54, 1.904) -- (2.56, 1.900) -- (2.58, 1.897) -- (2.60, 1.893) -- (2.62, 1.889) -- (2.65, 1.885) -- (2.67, 1.881) -- (2.69, 1.877) -- (2.71, 1.874) -- (2.73, 1.870) -- (2.75, 1.866) -- (2.77, 1.862) -- (2.79, 1.858) -- (2.81, 1.854) -- (2.83, 1.850) -- (2.85, 1.847) -- (2.87, 1.843) -- (2.89, 1.838) -- (2.91, 1.834) -- (2.93, 1.830) -- (2.95, 1.826) -- (2.97, 1.822) -- (2.99, 1.818) -- (3.01, 1.814) -- (3.03, 1.810) -- (3.05, 1.806) -- (3.07, 1.803) -- (3.09, 1.799) -- (3.11, 1.795) -- (3.13, 1.791) -- (3.15, 1.787) -- (3.17, 1.783) -- (3.19, 1.779) -- (3.21, 1.775) -- (3.23, 1.771) -- (3.25, 1.767) -- (3.27, 1.763) -- (3.29, 1.759) -- (3.31, 1.755) -- (3.33, 1.751) -- (3.35, 1.747) -- (3.37, 1.743) -- (3.39, 1.739) -- (3.41, 1.735) -- (3.43, 1.732) -- (3.45, 1.728) -- (3.47, 1.724) -- (3.49, 1.720) -- (3.51, 1.716) -- (3.53, 1.711) -- (3.55, 1.707) -- (3.57, 1.703) -- (3.59, 1.699) -- (3.61, 1.695) -- (3.63, 1.691) -- (3.65, 1.687) -- (3.67, 1.683) -- (3.69, 1.679) -- (3.71, 1.675) -- (3.73, 1.671) -- (3.75, 1.667) -- (3.77, 1.663) -- (3.79, 1.660) -- (3.81, 1.656) -- (3.83, 1.652) -- (3.85, 1.648) -- (3.88, 1.644) -- (3.90, 1.640) -- (3.92, 1.636) -- (3.94, 1.632) -- (3.96, 1.628) -- (3.98, 1.624) -- (4.00, 1.620) -- (4.02, 1.616) -- (4.04, 1.611) -- (4.06, 1.608) -- (4.08, 1.603) -- (4.11, 1.599) -- (4.13, 1.594) -- (4.16, 1.589) -- (4.18, 1.584) -- (4.20, 1.580) -- (4.22, 1.576) -- (4.25, 1.572) -- (4.27, 1.567) -- (4.29, 1.563) -- (4.31, 1.558) -- (4.33, 1.554) -- (4.36, 1.550) -- (4.38, 1.546) -- (4.40, 1.542) -- (4.42, 1.537) -- (4.45, 1.533) -- (4.47, 1.528) -- (4.49, 1.525) -- (4.52, 1.520) -- (4.54, 1.515) -- (4.56, 1.511) -- (4.58, 1.507) -- (4.61, 1.503) -- (4.63, 1.498) -- (4.65, 1.494) -- (4.68, 1.489) -- (4.70, 1.485) -- (4.72, 1.481) -- (4.75, 1.476) -- (4.77, 1.473) -- (4.79, 1.468) -- (4.81, 1.463) -- (4.83, 1.459) -- (4.86, 1.455) -- (4.88, 1.451) -- (4.90, 1.447) -- (4.92, 1.443) -- (4.95, 1.439) -- (4.97, 1.434) -- (4.99, 1.431) -- (5.02, 1.426) -- (5.04, 1.422) -- (5.06, 1.418) -- (5.09, 1.413) -- (5.11, 1.409) -- (5.13, 1.404) -- (5.16, 1.400) -- (5.18, 1.395) -- (5.21, 1.392) -- (5.23, 1.387) -- (5.25, 1.382) -- (5.28, 1.378) -- (5.30, 1.374) -- (5.32, 1.370) -- (5.34, 1.366) -- (5.37, 1.363) -- (5.39, 1.358) -- (5.42, 1.354) -- (5.44, 1.349) -- (5.46, 1.346) -- (5.48, 1.341) -- (5.50, 1.338) -- (5.53, 1.334) -- (5.55, 1.330) -- (5.58, 1.326) -- (5.60, 1.321) -- (5.62, 1.318) -- (5.64, 1.313) -- (5.67, 1.310) -- (5.69, 1.306) -- (5.71, 1.302) -- (5.74, 1.298) -- (5.76, 1.294) -- (5.79, 1.289) -- (5.81, 1.285) -- (5.83, 1.282) -- (5.86, 1.277) -- (5.88, 1.273) -- (5.91, 1.269) -- (5.93, 1.265) -- (5.95, 1.261) -- (5.97, 1.258) -- (5.99, 1.254) -- (6.02, 1.250) -- (6.04, 1.246) -- (6.07, 1.242) -- (6.09, 1.239) -- (6.11, 1.234) -- (6.13, 1.231) -- (6.15, 1.228) -- (6.18, 1.224) -- (6.20, 1.219) -- (6.23, 1.215) -- (6.25, 1.212) -- (6.27, 1.208) -- (6.29, 1.205) -- (6.31, 1.202) -- (6.34, 1.197) -- (6.36, 1.193) -- (6.39, 1.189) -- (6.41, 1.185) -- (6.43, 1.181) -- (6.46, 1.178) -- (6.48, 1.174) -- (6.50, 1.170) -- (6.53, 1.166) -- (6.55, 1.163) -- (6.57, 1.159) -- (6.59, 1.156) -- (6.62, 1.153) -- (6.64, 1.149) -- (6.67, 1.145) -- (6.69, 1.141) -- (6.71, 1.138) -- (6.73, 1.134) -- (6.75, 1.131) -- (6.78, 1.128) -- (6.80, 1.124) -- (6.83, 1.120) -- (6.85, 1.116) -- (6.87, 1.113) -- (6.89, 1.109) -- (6.92, 1.106) -- (6.94, 1.103) -- (6.96, 1.100) -- (6.99, 1.096) -- (7.01, 1.092) -- (7.03, 1.089) -- (7.05, 1.085) -- (7.08, 1.082) -- (7.10, 1.079) -- (7.12, 1.076) -- (7.14, 1.073) -- (7.16, 1.070) -- (7.19, 1.066) -- (7.21, 1.062) -- (7.24, 1.059) -- (7.26, 1.056) -- (7.28, 1.052) -- (7.30, 1.049) -- (7.32, 1.046) -- (7.35, 1.043) -- (7.37, 1.039) -- (7.40, 1.036) -- (7.42, 1.033) -- (7.44, 1.029) -- (7.46, 1.026) -- (7.48, 1.024) -- (7.51, 1.020) -- (7.53, 1.016) -- (7.56, 1.013) -- (7.58, 1.010) -- (7.60, 1.007) -- (7.62, 1.004) -- (7.64, 1.001) -- (7.67, 0.998) -- (7.69, 0.994) -- (7.71, 0.991) -- (7.74, 0.987) -- (7.76, 0.984) -- (7.79, 0.981) -- (7.81, 0.978) -- (7.83, 0.974) -- (7.86, 0.971) -- (7.88, 0.968) -- (7.90, 0.965) -- (7.92, 0.962) -- (7.95, 0.959) -- (7.97, 0.956) -- (8.00, 0.953) -- (8.02, 0.950) -- (8.04, 0.947) -- (8.06, 0.944) -- (8.09, 0.941) -- (8.11, 0.938) -- (8.13, 0.934) -- (8.16, 0.931) -- (8.19, 0.928) -- (8.21, 0.925) -- (8.23, 0.921) -- (8.26, 0.919) -- (8.28, 0.916) -- (8.30, 0.912) -- (8.33, 0.909) -- (8.36, 0.906) -- (8.38, 0.903) -- (8.40, 0.900) -- (8.43, 0.897) -- (8.45, 0.894) -- (8.47, 0.891) -- (8.50, 0.888) -- (8.52, 0.885) -- (8.54, 0.882) -- (8.57, 0.880) -- (8.59, 0.877) -- (8.62, 0.874) -- (8.64, 0.870) -- (8.67, 0.867) -- (8.69, 0.864) -- (8.71, 0.862) -- (8.74, 0.859) -- (8.76, 0.856) -- (8.79, 0.853) -- (8.81, 0.850) -- (8.84, 0.847) -- (8.86, 0.844) -- (8.88, 0.842) -- (8.91, 0.839) -- (8.93, 0.836) -- (8.96, 0.833) -- (8.98, 0.830) -- (9.00, 0.827) -- (9.03, 0.825) -- (9.05, 0.822) -- (9.07, 0.819) -- (9.10, 0.816) -- (9.12, 0.814) -- (9.14, 0.811) -- (9.17, 0.808) -- (9.19, 0.806) -- (9.21, 0.803) -- (9.24, 0.800) -- (9.27, 0.797) -- (9.29, 0.794) -- (9.31, 0.791) -- (9.34, 0.789) -- (9.36, 0.786) -- (9.38, 0.784) -- (9.41, 0.781) -- (9.44, 0.778) -- (9.46, 0.775) -- (9.48, 0.773) -- (9.51, 0.770) -- (9.53, 0.768) -- (9.55, 0.765) -- (9.58, 0.762) -- (9.61, 0.760) -- (9.63, 0.757) -- (9.65, 0.755) -- (9.68, 0.752) -- (9.70, 0.749) -- (9.72, 0.747) -- (9.75, 0.745) -- (9.77, 0.742) -- (9.79, 0.739) -- (9.82, 0.737) -- (9.84, 0.735) -- (9.87, 0.732) -- (9.89, 0.730) -- (9.92, 0.727) -- (9.94, 0.724) -- (9.96, 0.722) -- (9.99, 0.720) -- (10.00, 0.718);
      \draw[linkred!20!sectionblue,line width=2pt] (0.00, 1.800) -- (0.02, 1.804) -- (0.04, 1.809) -- (0.07, 1.814) -- (0.09, 1.818) -- (0.11, 1.821) -- (0.13, 1.826) -- (0.15, 1.831) -- (0.18, 1.834) -- (0.20, 1.838) -- (0.22, 1.842) -- (0.24, 1.845) -- (0.27, 1.848) -- (0.29, 1.851) -- (0.31, 1.855) -- (0.33, 1.857) -- (0.35, 1.860) -- (0.38, 1.863) -- (0.40, 1.866) -- (0.42, 1.868) -- (0.44, 1.870) -- (0.46, 1.873) -- (0.48, 1.875) -- (0.50, 1.876) -- (0.52, 1.878) -- (0.54, 1.880) -- (0.56, 1.882) -- (0.58, 1.883) -- (0.60, 1.885) -- (0.62, 1.886) -- (0.65, 1.888) -- (0.67, 1.889) -- (0.69, 1.890) -- (0.71, 1.891) -- (0.73, 1.892) -- (0.75, 1.893) -- (0.77, 1.894) -- (0.79, 1.895) -- (0.81, 1.896) -- (0.83, 1.896) -- (0.85, 1.897) -- (0.87, 1.897) -- (0.90, 1.898) -- (0.94, 1.898) -- (0.96, 1.899) -- (1.06, 1.899) -- (1.08, 1.898) -- (1.12, 1.898) -- (1.14, 1.897) -- (1.18, 1.897) -- (1.21, 1.896) -- (1.23, 1.895) -- (1.25, 1.895) -- (1.27, 1.894) -- (1.29, 1.893) -- (1.31, 1.893) -- (1.33, 1.892) -- (1.35, 1.891) -- (1.37, 1.890) -- (1.39, 1.889) -- (1.41, 1.888) -- (1.43, 1.887) -- (1.45, 1.885) -- (1.47, 1.884) -- (1.49, 1.883) -- (1.51, 1.882) -- (1.53, 1.880) -- (1.55, 1.879) -- (1.57, 1.878) -- (1.59, 1.876) -- (1.61, 1.875) -- (1.63, 1.873) -- (1.65, 1.872) -- (1.67, 1.870) -- (1.69, 1.869) -- (1.71, 1.867) -- (1.73, 1.865) -- (1.75, 1.864) -- (1.77, 1.861) -- (1.79, 1.860) -- (1.81, 1.858) -- (1.83, 1.856) -- (1.85, 1.854) -- (1.88, 1.852) -- (1.90, 1.850) -- (1.92, 1.848) -- (1.94, 1.846) -- (1.96, 1.844) -- (1.98, 1.842) -- (2.00, 1.840) -- (2.02, 1.838) -- (2.04, 1.835) -- (2.06, 1.833) -- (2.08, 1.831) -- (2.10, 1.828) -- (2.12, 1.826) -- (2.14, 1.824) -- (2.16, 1.821) -- (2.18, 1.819) -- (2.20, 1.816) -- (2.22, 1.814) -- (2.24, 1.812) -- (2.26, 1.809) -- (2.28, 1.807) -- (2.30, 1.804) -- (2.32, 1.802) -- (2.34, 1.799) -- (2.36, 1.796) -- (2.38, 1.794) -- (2.40, 1.791) -- (2.42, 1.788) -- (2.44, 1.785) -- (2.46, 1.783) -- (2.48, 1.780) -- (2.50, 1.777) -- (2.52, 1.774) -- (2.54, 1.772) -- (2.56, 1.769) -- (2.58, 1.766) -- (2.60, 1.763) -- (2.62, 1.760) -- (2.65, 1.758) -- (2.67, 1.755) -- (2.69, 1.752) -- (2.71, 1.749) -- (2.73, 1.746) -- (2.75, 1.743) -- (2.77, 1.740) -- (2.79, 1.737) -- (2.81, 1.734) -- (2.83, 1.731) -- (2.85, 1.728) -- (2.87, 1.725) -- (2.89, 1.721) -- (2.91, 1.718) -- (2.93, 1.715) -- (2.95, 1.712) -- (2.97, 1.709) -- (2.99, 1.706) -- (3.01, 1.703) -- (3.03, 1.700) -- (3.05, 1.697) -- (3.07, 1.694) -- (3.09, 1.691) -- (3.11, 1.687) -- (3.13, 1.684) -- (3.15, 1.681) -- (3.17, 1.678) -- (3.19, 1.675) -- (3.21, 1.671) -- (3.23, 1.668) -- (3.25, 1.665) -- (3.27, 1.662) -- (3.29, 1.659) -- (3.31, 1.655) -- (3.33, 1.652) -- (3.35, 1.649) -- (3.37, 1.646) -- (3.39, 1.642) -- (3.41, 1.639) -- (3.43, 1.636) -- (3.45, 1.632) -- (3.47, 1.629) -- (3.49, 1.626) -- (3.51, 1.623) -- (3.53, 1.618) -- (3.55, 1.615) -- (3.57, 1.612) -- (3.59, 1.608) -- (3.61, 1.605) -- (3.63, 1.602) -- (3.65, 1.598) -- (3.67, 1.595) -- (3.69, 1.592) -- (3.71, 1.588) -- (3.73, 1.585) -- (3.75, 1.582) -- (3.77, 1.578) -- (3.79, 1.575) -- (3.81, 1.572) -- (3.83, 1.568) -- (3.85, 1.565) -- (3.88, 1.561) -- (3.90, 1.558) -- (3.92, 1.555) -- (3.94, 1.551) -- (3.96, 1.548) -- (3.98, 1.545) -- (4.00, 1.541) -- (4.02, 1.538) -- (4.04, 1.533) -- (4.06, 1.530) -- (4.08, 1.526) -- (4.11, 1.522) -- (4.13, 1.518) -- (4.16, 1.514) -- (4.18, 1.510) -- (4.20, 1.506) -- (4.22, 1.502) -- (4.25, 1.499) -- (4.27, 1.494) -- (4.29, 1.491) -- (4.31, 1.487) -- (4.33, 1.483) -- (4.36, 1.480) -- (4.38, 1.476) -- (4.40, 1.472) -- (4.42, 1.468) -- (4.45, 1.465) -- (4.47, 1.460) -- (4.49, 1.457) -- (4.52, 1.453) -- (4.54, 1.448) -- (4.56, 1.445) -- (4.58, 1.441) -- (4.61, 1.437) -- (4.63, 1.433) -- (4.65, 1.430) -- (4.68, 1.425) -- (4.70, 1.421) -- (4.72, 1.418) -- (4.75, 1.414) -- (4.77, 1.410) -- (4.79, 1.406) -- (4.81, 1.402) -- (4.83, 1.398) -- (4.86, 1.394) -- (4.88, 1.391) -- (4.90, 1.387) -- (4.92, 1.383) -- (4.95, 1.380) -- (4.97, 1.376) -- (4.99, 1.372) -- (5.02, 1.368) -- (5.04, 1.364) -- (5.06, 1.361) -- (5.09, 1.356) -- (5.11, 1.352) -- (5.13, 1.348) -- (5.16, 1.344) -- (5.18, 1.340) -- (5.21, 1.336) -- (5.23, 1.332) -- (5.25, 1.328) -- (5.28, 1.324) -- (5.30, 1.321) -- (5.32, 1.317) -- (5.34, 1.313) -- (5.37, 1.310) -- (5.39, 1.306) -- (5.42, 1.302) -- (5.44, 1.298) -- (5.46, 1.295) -- (5.48, 1.290) -- (5.50, 1.287) -- (5.53, 1.284) -- (5.55, 1.280) -- (5.58, 1.276) -- (5.60, 1.272) -- (5.62, 1.269) -- (5.64, 1.265) -- (5.67, 1.261) -- (5.69, 1.258) -- (5.71, 1.254) -- (5.74, 1.250) -- (5.76, 1.246) -- (5.79, 1.242) -- (5.81, 1.238) -- (5.83, 1.235) -- (5.86, 1.231) -- (5.88, 1.227) -- (5.91, 1.223) -- (5.93, 1.220) -- (5.95, 1.216) -- (5.97, 1.213) -- (5.99, 1.210) -- (6.02, 1.206) -- (6.04, 1.202) -- (6.07, 1.198) -- (6.09, 1.195) -- (6.11, 1.191) -- (6.13, 1.188) -- (6.15, 1.185) -- (6.18, 1.181) -- (6.20, 1.177) -- (6.23, 1.173) -- (6.25, 1.170) -- (6.27, 1.166) -- (6.29, 1.163) -- (6.31, 1.160) -- (6.34, 1.156) -- (6.36, 1.153) -- (6.39, 1.149) -- (6.41, 1.145) -- (6.43, 1.141) -- (6.46, 1.138) -- (6.48, 1.134) -- (6.50, 1.131) -- (6.53, 1.127) -- (6.55, 1.124) -- (6.57, 1.120) -- (6.59, 1.117) -- (6.62, 1.114) -- (6.64, 1.111) -- (6.67, 1.107) -- (6.69, 1.103) -- (6.71, 1.100) -- (6.73, 1.097) -- (6.75, 1.094) -- (6.78, 1.091) -- (6.80, 1.087) -- (6.83, 1.083) -- (6.85, 1.080) -- (6.87, 1.077) -- (6.89, 1.073) -- (6.92, 1.070) -- (6.94, 1.068) -- (6.96, 1.064) -- (6.99, 1.060) -- (7.01, 1.057) -- (7.03, 1.054) -- (7.05, 1.051) -- (7.08, 1.048) -- (7.10, 1.045) -- (7.12, 1.041) -- (7.14, 1.039) -- (7.16, 1.036) -- (7.19, 1.032) -- (7.21, 1.029) -- (7.24, 1.025) -- (7.26, 1.022) -- (7.28, 1.019) -- (7.30, 1.016) -- (7.32, 1.013) -- (7.35, 1.010) -- (7.37, 1.007) -- (7.40, 1.003) -- (7.42, 1.000) -- (7.44, 0.997) -- (7.46, 0.994) -- (7.48, 0.992) -- (7.51, 0.988) -- (7.53, 0.985) -- (7.56, 0.982) -- (7.58, 0.979) -- (7.60, 0.976) -- (7.62, 0.973) -- (7.64, 0.970) -- (7.67, 0.967) -- (7.69, 0.964) -- (7.71, 0.960) -- (7.74, 0.957) -- (7.76, 0.954) -- (7.79, 0.951) -- (7.81, 0.948) -- (7.83, 0.945) -- (7.86, 0.941) -- (7.88, 0.939) -- (7.90, 0.936) -- (7.92, 0.933) -- (7.95, 0.930) -- (7.97, 0.927) -- (8.00, 0.924) -- (8.02, 0.922) -- (8.04, 0.918) -- (8.06, 0.915) -- (8.09, 0.913) -- (8.11, 0.910) -- (8.13, 0.906) -- (8.16, 0.903) -- (8.19, 0.900) -- (8.21, 0.897) -- (8.23, 0.894) -- (8.26, 0.891) -- (8.28, 0.888) -- (8.30, 0.885) -- (8.33, 0.882) -- (8.36, 0.879) -- (8.38, 0.876) -- (8.40, 0.874) -- (8.43, 0.871) -- (8.45, 0.868) -- (8.47, 0.865) -- (8.50, 0.862) -- (8.52, 0.859) -- (8.54, 0.856) -- (8.57, 0.854) -- (8.59, 0.851) -- (8.62, 0.848) -- (8.64, 0.845) -- (8.67, 0.842) -- (8.69, 0.839) -- (8.71, 0.837) -- (8.74, 0.834) -- (8.76, 0.831) -- (8.79, 0.828) -- (8.81, 0.825) -- (8.84, 0.822) -- (8.86, 0.820) -- (8.88, 0.817) -- (8.91, 0.814) -- (8.93, 0.812) -- (8.96, 0.809) -- (8.98, 0.806) -- (9.00, 0.803) -- (9.03, 0.801) -- (9.05, 0.798) -- (9.07, 0.795) -- (9.10, 0.793) -- (9.12, 0.790) -- (9.14, 0.788) -- (9.17, 0.785) -- (9.19, 0.783) -- (9.21, 0.780) -- (9.24, 0.777) -- (9.27, 0.774) -- (9.29, 0.772) -- (9.31, 0.769) -- (9.34, 0.767) -- (9.36, 0.764) -- (9.38, 0.761) -- (9.41, 0.759) -- (9.44, 0.756) -- (9.46, 0.754) -- (9.48, 0.751) -- (9.51, 0.749) -- (9.53, 0.746) -- (9.55, 0.744) -- (9.58, 0.741) -- (9.61, 0.738) -- (9.63, 0.736) -- (9.65, 0.734) -- (9.68, 0.731) -- (9.70, 0.728) -- (9.72, 0.726) -- (9.75, 0.724) -- (9.77, 0.721) -- (9.79, 0.719) -- (9.82, 0.717) -- (9.84, 0.714) -- (9.87, 0.712) -- (9.89, 0.709) -- (9.92, 0.707) -- (9.94, 0.704) -- (9.96, 0.702) -- (9.99, 0.700) -- (10.00, 0.698);
      \draw[linkred!10!sectionblue,line width=2pt] (0.00, 1.400) -- (0.02, 1.408) -- (0.04, 1.416) -- (0.07, 1.426) -- (0.09, 1.433) -- (0.11, 1.441) -- (0.13, 1.450) -- (0.15, 1.459) -- (0.18, 1.466) -- (0.20, 1.474) -- (0.22, 1.483) -- (0.24, 1.489) -- (0.27, 1.495) -- (0.29, 1.502) -- (0.31, 1.509) -- (0.33, 1.515) -- (0.35, 1.521) -- (0.38, 1.528) -- (0.40, 1.533) -- (0.42, 1.539) -- (0.44, 1.544) -- (0.46, 1.550) -- (0.48, 1.555) -- (0.50, 1.560) -- (0.52, 1.565) -- (0.54, 1.569) -- (0.56, 1.574) -- (0.58, 1.578) -- (0.60, 1.583) -- (0.62, 1.588) -- (0.65, 1.592) -- (0.67, 1.595) -- (0.69, 1.599) -- (0.71, 1.603) -- (0.73, 1.607) -- (0.75, 1.611) -- (0.77, 1.614) -- (0.79, 1.618) -- (0.81, 1.621) -- (0.83, 1.624) -- (0.85, 1.627) -- (0.87, 1.630) -- (0.90, 1.633) -- (0.92, 1.636) -- (0.94, 1.638) -- (0.96, 1.641) -- (0.98, 1.643) -- (1.00, 1.646) -- (1.02, 1.648) -- (1.04, 1.650) -- (1.06, 1.653) -- (1.08, 1.655) -- (1.10, 1.657) -- (1.12, 1.658) -- (1.14, 1.660) -- (1.16, 1.662) -- (1.18, 1.664) -- (1.21, 1.665) -- (1.23, 1.667) -- (1.25, 1.668) -- (1.27, 1.669) -- (1.29, 1.671) -- (1.31, 1.672) -- (1.33, 1.673) -- (1.35, 1.674) -- (1.37, 1.675) -- (1.39, 1.676) -- (1.41, 1.677) -- (1.43, 1.677) -- (1.45, 1.678) -- (1.47, 1.679) -- (1.49, 1.679) -- (1.51, 1.680) -- (1.55, 1.680) -- (1.57, 1.681) -- (1.77, 1.681) -- (1.79, 1.680) -- (1.83, 1.680) -- (1.85, 1.679) -- (1.88, 1.679) -- (1.90, 1.678) -- (1.92, 1.678) -- (1.94, 1.677) -- (1.96, 1.676) -- (1.98, 1.676) -- (2.00, 1.675) -- (2.02, 1.674) -- (2.04, 1.673) -- (2.06, 1.672) -- (2.08, 1.671) -- (2.10, 1.670) -- (2.12, 1.669) -- (2.14, 1.668) -- (2.16, 1.667) -- (2.18, 1.666) -- (2.20, 1.665) -- (2.22, 1.663) -- (2.24, 1.662) -- (2.26, 1.661) -- (2.28, 1.660) -- (2.30, 1.658) -- (2.32, 1.657) -- (2.34, 1.655) -- (2.36, 1.654) -- (2.38, 1.652) -- (2.40, 1.651) -- (2.42, 1.649) -- (2.44, 1.647) -- (2.46, 1.646) -- (2.48, 1.644) -- (2.50, 1.642) -- (2.52, 1.641) -- (2.54, 1.639) -- (2.56, 1.637) -- (2.58, 1.635) -- (2.60, 1.634) -- (2.62, 1.632) -- (2.65, 1.630) -- (2.67, 1.628) -- (2.69, 1.626) -- (2.71, 1.624) -- (2.73, 1.622) -- (2.75, 1.620) -- (2.77, 1.618) -- (2.79, 1.616) -- (2.81, 1.614) -- (2.83, 1.612) -- (2.85, 1.610) -- (2.87, 1.608) -- (2.89, 1.605) -- (2.91, 1.603) -- (2.93, 1.601) -- (2.95, 1.598) -- (2.97, 1.596) -- (2.99, 1.594) -- (3.01, 1.592) -- (3.03, 1.589) -- (3.05, 1.587) -- (3.07, 1.585) -- (3.09, 1.582) -- (3.11, 1.580) -- (3.13, 1.578) -- (3.15, 1.575) -- (3.17, 1.573) -- (3.19, 1.570) -- (3.21, 1.568) -- (3.23, 1.565) -- (3.25, 1.563) -- (3.27, 1.561) -- (3.29, 1.558) -- (3.31, 1.555) -- (3.33, 1.553) -- (3.35, 1.550) -- (3.37, 1.548) -- (3.39, 1.545) -- (3.41, 1.543) -- (3.43, 1.540) -- (3.45, 1.537) -- (3.47, 1.535) -- (3.49, 1.532) -- (3.51, 1.529) -- (3.53, 1.526) -- (3.55, 1.523) -- (3.57, 1.521) -- (3.59, 1.518) -- (3.61, 1.515) -- (3.63, 1.513) -- (3.65, 1.510) -- (3.67, 1.507) -- (3.69, 1.504) -- (3.71, 1.502) -- (3.73, 1.499) -- (3.75, 1.496) -- (3.77, 1.493) -- (3.79, 1.490) -- (3.81, 1.488) -- (3.83, 1.485) -- (3.85, 1.482) -- (3.88, 1.479) -- (3.90, 1.476) -- (3.92, 1.473) -- (3.94, 1.471) -- (3.96, 1.468) -- (3.98, 1.465) -- (4.00, 1.462) -- (4.02, 1.459) -- (4.04, 1.455) -- (4.06, 1.453) -- (4.08, 1.449) -- (4.11, 1.446) -- (4.13, 1.442) -- (4.16, 1.439) -- (4.18, 1.435) -- (4.20, 1.432) -- (4.22, 1.428) -- (4.25, 1.426) -- (4.27, 1.422) -- (4.29, 1.419) -- (4.31, 1.415) -- (4.33, 1.412) -- (4.36, 1.409) -- (4.38, 1.406) -- (4.40, 1.403) -- (4.42, 1.399) -- (4.45, 1.396) -- (4.47, 1.392) -- (4.49, 1.389) -- (4.52, 1.385) -- (4.54, 1.382) -- (4.56, 1.379) -- (4.58, 1.375) -- (4.61, 1.372) -- (4.63, 1.368) -- (4.65, 1.365) -- (4.68, 1.361) -- (4.70, 1.358) -- (4.72, 1.355) -- (4.75, 1.351) -- (4.77, 1.348) -- (4.79, 1.344) -- (4.81, 1.340) -- (4.83, 1.337) -- (4.86, 1.334) -- (4.88, 1.330) -- (4.90, 1.327) -- (4.92, 1.324) -- (4.95, 1.321) -- (4.97, 1.317) -- (4.99, 1.314) -- (5.02, 1.310) -- (5.04, 1.306) -- (5.06, 1.303) -- (5.09, 1.300) -- (5.11, 1.296) -- (5.13, 1.292) -- (5.16, 1.288) -- (5.18, 1.284) -- (5.21, 1.281) -- (5.23, 1.278) -- (5.25, 1.274) -- (5.28, 1.270) -- (5.30, 1.267) -- (5.32, 1.263) -- (5.34, 1.260) -- (5.37, 1.257) -- (5.39, 1.254) -- (5.42, 1.250) -- (5.44, 1.246) -- (5.46, 1.243) -- (5.48, 1.239) -- (5.50, 1.237) -- (5.53, 1.234) -- (5.55, 1.230) -- (5.58, 1.226) -- (5.60, 1.222) -- (5.62, 1.219) -- (5.64, 1.216) -- (5.67, 1.213) -- (5.69, 1.210) -- (5.71, 1.206) -- (5.74, 1.202) -- (5.76, 1.199) -- (5.79, 1.195) -- (5.81, 1.191) -- (5.83, 1.188) -- (5.86, 1.185) -- (5.88, 1.181) -- (5.91, 1.177) -- (5.93, 1.174) -- (5.95, 1.171) -- (5.97, 1.168) -- (5.99, 1.165) -- (6.02, 1.161) -- (6.04, 1.158) -- (6.07, 1.154) -- (6.09, 1.151) -- (6.11, 1.147) -- (6.13, 1.145) -- (6.15, 1.142) -- (6.18, 1.138) -- (6.20, 1.135) -- (6.23, 1.131) -- (6.25, 1.128) -- (6.27, 1.124) -- (6.29, 1.122) -- (6.31, 1.119) -- (6.34, 1.115) -- (6.36, 1.112) -- (6.39, 1.108) -- (6.41, 1.105) -- (6.43, 1.101) -- (6.46, 1.098) -- (6.48, 1.095) -- (6.50, 1.091) -- (6.53, 1.088) -- (6.55, 1.085) -- (6.57, 1.081) -- (6.59, 1.079) -- (6.62, 1.076) -- (6.64, 1.072) -- (6.67, 1.069) -- (6.69, 1.065) -- (6.71, 1.063) -- (6.73, 1.059) -- (6.75, 1.056) -- (6.78, 1.054) -- (6.80, 1.050) -- (6.83, 1.047) -- (6.85, 1.043) -- (6.87, 1.041) -- (6.89, 1.037) -- (6.92, 1.034) -- (6.94, 1.032) -- (6.96, 1.028) -- (6.99, 1.025) -- (7.01, 1.022) -- (7.03, 1.019) -- (7.05, 1.016) -- (7.08, 1.013) -- (7.10, 1.010) -- (7.12, 1.007) -- (7.14, 1.004) -- (7.16, 1.002) -- (7.19, 0.998) -- (7.21, 0.995) -- (7.24, 0.992) -- (7.26, 0.989) -- (7.28, 0.986) -- (7.30, 0.983) -- (7.32, 0.981) -- (7.35, 0.977) -- (7.37, 0.974) -- (7.40, 0.971) -- (7.42, 0.968) -- (7.44, 0.965) -- (7.46, 0.962) -- (7.48, 0.960) -- (7.51, 0.957) -- (7.53, 0.953) -- (7.56, 0.950) -- (7.58, 0.948) -- (7.60, 0.944) -- (7.62, 0.942) -- (7.64, 0.939) -- (7.67, 0.936) -- (7.69, 0.933) -- (7.71, 0.930) -- (7.74, 0.927) -- (7.76, 0.924) -- (7.79, 0.921) -- (7.81, 0.918) -- (7.83, 0.915) -- (7.86, 0.912) -- (7.88, 0.909) -- (7.90, 0.906) -- (7.92, 0.904) -- (7.95, 0.901) -- (7.97, 0.898) -- (8.00, 0.895) -- (8.02, 0.893) -- (8.04, 0.890) -- (8.06, 0.887) -- (8.09, 0.885) -- (8.11, 0.881) -- (8.13, 0.878) -- (8.16, 0.876) -- (8.19, 0.873) -- (8.21, 0.870) -- (8.23, 0.867) -- (8.26, 0.864) -- (8.28, 0.861) -- (8.30, 0.858) -- (8.33, 0.855) -- (8.36, 0.852) -- (8.38, 0.850) -- (8.40, 0.847) -- (8.43, 0.844) -- (8.45, 0.841) -- (8.47, 0.839) -- (8.50, 0.836) -- (8.52, 0.833) -- (8.54, 0.831) -- (8.57, 0.828) -- (8.59, 0.825) -- (8.62, 0.823) -- (8.64, 0.820) -- (8.67, 0.817) -- (8.69, 0.814) -- (8.71, 0.812) -- (8.74, 0.809) -- (8.76, 0.806) -- (8.79, 0.804) -- (8.81, 0.801) -- (8.84, 0.798) -- (8.86, 0.795) -- (8.88, 0.793) -- (8.91, 0.790) -- (8.93, 0.788) -- (8.96, 0.785) -- (8.98, 0.782) -- (9.00, 0.779) -- (9.03, 0.777) -- (9.05, 0.775) -- (9.07, 0.772) -- (9.10, 0.769) -- (9.12, 0.767) -- (9.14, 0.764) -- (9.17, 0.762) -- (9.19, 0.760) -- (9.21, 0.757) -- (9.24, 0.754) -- (9.27, 0.752) -- (9.29, 0.749) -- (9.31, 0.747) -- (9.34, 0.745) -- (9.36, 0.742) -- (9.38, 0.739) -- (9.41, 0.737) -- (9.44, 0.734) -- (9.46, 0.732) -- (9.48, 0.729) -- (9.51, 0.727) -- (9.53, 0.725) -- (9.55, 0.722) -- (9.58, 0.719) -- (9.61, 0.717) -- (9.63, 0.714) -- (9.65, 0.712) -- (9.68, 0.710) -- (9.70, 0.708) -- (9.72, 0.705) -- (9.75, 0.703) -- (9.77, 0.701) -- (9.79, 0.698) -- (9.82, 0.696) -- (9.84, 0.694) -- (9.87, 0.691) -- (9.89, 0.689) -- (9.92, 0.687) -- (9.94, 0.684) -- (9.96, 0.682) -- (9.99, 0.680) -- (10.00, 0.678);
      \draw[sectionblue,line width=2pt] (0.00, 1.000) node[below right,fill=white] {$\WD{\delta_1^{\transp}e^{tQ}}{\delta_2^{\transp}e^{tQ}}$} -- (0.02, 1.012) -- (0.04, 1.024) -- (0.07, 1.038) -- (0.09, 1.049) -- (0.11, 1.060) -- (0.13, 1.074) -- (0.15, 1.087) -- (0.18, 1.098) -- (0.20, 1.110) -- (0.22, 1.123) -- (0.24, 1.133) -- (0.27, 1.142) -- (0.29, 1.152) -- (0.31, 1.163) -- (0.33, 1.173) -- (0.35, 1.181) -- (0.38, 1.192) -- (0.40, 1.201) -- (0.42, 1.209) -- (0.44, 1.218) -- (0.46, 1.228) -- (0.48, 1.236) -- (0.50, 1.243) -- (0.52, 1.251) -- (0.54, 1.258) -- (0.56, 1.266) -- (0.58, 1.273) -- (0.60, 1.282) -- (0.62, 1.289) -- (0.65, 1.295) -- (0.67, 1.302) -- (0.69, 1.308) -- (0.71, 1.315) -- (0.73, 1.322) -- (0.75, 1.329) -- (0.77, 1.334) -- (0.79, 1.340) -- (0.81, 1.346) -- (0.83, 1.351) -- (0.85, 1.357) -- (0.87, 1.362) -- (0.90, 1.369) -- (0.92, 1.374) -- (0.94, 1.379) -- (0.96, 1.383) -- (0.98, 1.388) -- (1.00, 1.393) -- (1.02, 1.397) -- (1.04, 1.402) -- (1.06, 1.407) -- (1.08, 1.411) -- (1.10, 1.415) -- (1.12, 1.419) -- (1.14, 1.423) -- (1.16, 1.427) -- (1.18, 1.430) -- (1.21, 1.435) -- (1.23, 1.438) -- (1.25, 1.442) -- (1.27, 1.445) -- (1.29, 1.448) -- (1.31, 1.451) -- (1.33, 1.454) -- (1.35, 1.457) -- (1.37, 1.460) -- (1.39, 1.462) -- (1.41, 1.465) -- (1.43, 1.468) -- (1.45, 1.471) -- (1.47, 1.473) -- (1.49, 1.475) -- (1.51, 1.478) -- (1.53, 1.480) -- (1.55, 1.482) -- (1.57, 1.484) -- (1.59, 1.486) -- (1.61, 1.488) -- (1.63, 1.489) -- (1.65, 1.491) -- (1.67, 1.493) -- (1.69, 1.494) -- (1.71, 1.496) -- (1.73, 1.497) -- (1.75, 1.498) -- (1.77, 1.500) -- (1.79, 1.501) -- (1.81, 1.502) -- (1.83, 1.503) -- (1.85, 1.504) -- (1.88, 1.505) -- (1.90, 1.506) -- (1.92, 1.507) -- (1.94, 1.508) -- (1.96, 1.508) -- (1.98, 1.509) -- (2.00, 1.510) -- (2.02, 1.510) -- (2.04, 1.511) -- (2.06, 1.511) -- (2.08, 1.512) -- (2.14, 1.512) -- (2.16, 1.513) -- (2.26, 1.513) -- (2.28, 1.512) -- (2.34, 1.512) -- (2.36, 1.511) -- (2.38, 1.511) -- (2.40, 1.510) -- (2.44, 1.510) -- (2.46, 1.509) -- (2.48, 1.508) -- (2.50, 1.508) -- (2.52, 1.507) -- (2.54, 1.506) -- (2.56, 1.506) -- (2.58, 1.505) -- (2.60, 1.504) -- (2.62, 1.503) -- (2.65, 1.502) -- (2.67, 1.501) -- (2.69, 1.500) -- (2.71, 1.499) -- (2.73, 1.498) -- (2.75, 1.497) -- (2.77, 1.496) -- (2.79, 1.495) -- (2.81, 1.494) -- (2.83, 1.493) -- (2.85, 1.492) -- (2.87, 1.490) -- (2.89, 1.489) -- (2.91, 1.487) -- (2.93, 1.486) -- (2.95, 1.485) -- (2.97, 1.483) -- (2.99, 1.482) -- (3.01, 1.480) -- (3.03, 1.479) -- (3.05, 1.477) -- (3.07, 1.476) -- (3.09, 1.474) -- (3.11, 1.473) -- (3.13, 1.471) -- (3.15, 1.470) -- (3.17, 1.468) -- (3.19, 1.466) -- (3.21, 1.464) -- (3.23, 1.463) -- (3.25, 1.461) -- (3.27, 1.459) -- (3.29, 1.457) -- (3.31, 1.456) -- (3.33, 1.454) -- (3.35, 1.452) -- (3.37, 1.450) -- (3.39, 1.448) -- (3.41, 1.446) -- (3.43, 1.444) -- (3.45, 1.442) -- (3.47, 1.440) -- (3.49, 1.438) -- (3.51, 1.436) -- (3.53, 1.434) -- (3.55, 1.432) -- (3.57, 1.430) -- (3.59, 1.428) -- (3.61, 1.425) -- (3.63, 1.423) -- (3.65, 1.421) -- (3.67, 1.419) -- (3.69, 1.417) -- (3.71, 1.415) -- (3.73, 1.413) -- (3.75, 1.410) -- (3.77, 1.408) -- (3.79, 1.406) -- (3.81, 1.404) -- (3.83, 1.401) -- (3.85, 1.399) -- (3.88, 1.397) -- (3.90, 1.395) -- (3.92, 1.392) -- (3.94, 1.390) -- (3.96, 1.388) -- (3.98, 1.385) -- (4.00, 1.383) -- (4.02, 1.380) -- (4.04, 1.377) -- (4.06, 1.375) -- (4.08, 1.372) -- (4.11, 1.370) -- (4.13, 1.367) -- (4.16, 1.364) -- (4.18, 1.361) -- (4.20, 1.358) -- (4.22, 1.355) -- (4.25, 1.352) -- (4.27, 1.349) -- (4.29, 1.347) -- (4.31, 1.344) -- (4.33, 1.341) -- (4.36, 1.339) -- (4.38, 1.335) -- (4.40, 1.333) -- (4.42, 1.330) -- (4.45, 1.327) -- (4.47, 1.324) -- (4.49, 1.321) -- (4.52, 1.318) -- (4.54, 1.315) -- (4.56, 1.312) -- (4.58, 1.309) -- (4.61, 1.307) -- (4.63, 1.303) -- (4.65, 1.301) -- (4.68, 1.297) -- (4.70, 1.294) -- (4.72, 1.291) -- (4.75, 1.288) -- (4.77, 1.285) -- (4.79, 1.282) -- (4.81, 1.279) -- (4.83, 1.276) -- (4.86, 1.273) -- (4.88, 1.270) -- (4.90, 1.268) -- (4.92, 1.264) -- (4.95, 1.261) -- (4.97, 1.258) -- (4.99, 1.255) -- (5.02, 1.252) -- (5.04, 1.249) -- (5.06, 1.246) -- (5.09, 1.243) -- (5.11, 1.239) -- (5.13, 1.236) -- (5.16, 1.233) -- (5.18, 1.229) -- (5.21, 1.226) -- (5.23, 1.223) -- (5.25, 1.220) -- (5.28, 1.216) -- (5.30, 1.214) -- (5.32, 1.210) -- (5.34, 1.208) -- (5.37, 1.205) -- (5.39, 1.201) -- (5.42, 1.198) -- (5.44, 1.195) -- (5.46, 1.192) -- (5.48, 1.189) -- (5.50, 1.186) -- (5.53, 1.183) -- (5.55, 1.180) -- (5.58, 1.176) -- (5.60, 1.173) -- (5.62, 1.170) -- (5.64, 1.167) -- (5.67, 1.164) -- (5.69, 1.161) -- (5.71, 1.158) -- (5.74, 1.155) -- (5.76, 1.151) -- (5.79, 1.148) -- (5.81, 1.144) -- (5.83, 1.142) -- (5.86, 1.138) -- (5.88, 1.135) -- (5.91, 1.132) -- (5.93, 1.129) -- (5.95, 1.126) -- (5.97, 1.123) -- (5.99, 1.120) -- (6.02, 1.117) -- (6.04, 1.113) -- (6.07, 1.110) -- (6.09, 1.107) -- (6.11, 1.104) -- (6.13, 1.101) -- (6.15, 1.099) -- (6.18, 1.095) -- (6.20, 1.092) -- (6.23, 1.089) -- (6.25, 1.086) -- (6.27, 1.083) -- (6.29, 1.080) -- (6.31, 1.077) -- (6.34, 1.074) -- (6.36, 1.071) -- (6.39, 1.067) -- (6.41, 1.064) -- (6.43, 1.061) -- (6.46, 1.058) -- (6.48, 1.055) -- (6.50, 1.052) -- (6.53, 1.048) -- (6.55, 1.046) -- (6.57, 1.042) -- (6.59, 1.040) -- (6.62, 1.037) -- (6.64, 1.034) -- (6.67, 1.031) -- (6.69, 1.027) -- (6.71, 1.025) -- (6.73, 1.022) -- (6.75, 1.019) -- (6.78, 1.016) -- (6.80, 1.013) -- (6.83, 1.010) -- (6.85, 1.007) -- (6.87, 1.004) -- (6.89, 1.001) -- (6.92, 0.999) -- (6.94, 0.996) -- (6.96, 0.993) -- (6.99, 0.990) -- (7.01, 0.986) -- (7.03, 0.984) -- (7.05, 0.981) -- (7.08, 0.978) -- (7.10, 0.976) -- (7.12, 0.973) -- (7.14, 0.970) -- (7.16, 0.968) -- (7.19, 0.964) -- (7.21, 0.961) -- (7.24, 0.958) -- (7.26, 0.956) -- (7.28, 0.953) -- (7.30, 0.950) -- (7.32, 0.948) -- (7.35, 0.945) -- (7.37, 0.941) -- (7.40, 0.938) -- (7.42, 0.936) -- (7.44, 0.933) -- (7.46, 0.930) -- (7.48, 0.928) -- (7.51, 0.925) -- (7.53, 0.922) -- (7.56, 0.919) -- (7.58, 0.916) -- (7.60, 0.913) -- (7.62, 0.911) -- (7.64, 0.909) -- (7.67, 0.906) -- (7.69, 0.903) -- (7.71, 0.900) -- (7.74, 0.897) -- (7.76, 0.894) -- (7.79, 0.891) -- (7.81, 0.888) -- (7.83, 0.885) -- (7.86, 0.882) -- (7.88, 0.880) -- (7.90, 0.877) -- (7.92, 0.875) -- (7.95, 0.873) -- (7.97, 0.870) -- (8.00, 0.867) -- (8.02, 0.864) -- (8.04, 0.861) -- (8.06, 0.859) -- (8.09, 0.856) -- (8.11, 0.853) -- (8.13, 0.851) -- (8.16, 0.848) -- (8.19, 0.845) -- (8.21, 0.842) -- (8.23, 0.839) -- (8.26, 0.837) -- (8.28, 0.834) -- (8.30, 0.831) -- (8.33, 0.829) -- (8.36, 0.826) -- (8.38, 0.823) -- (8.40, 0.821) -- (8.43, 0.818) -- (8.45, 0.815) -- (8.47, 0.812) -- (8.50, 0.810) -- (8.52, 0.807) -- (8.54, 0.805) -- (8.57, 0.803) -- (8.59, 0.800) -- (8.62, 0.797) -- (8.64, 0.794) -- (8.67, 0.792) -- (8.69, 0.789) -- (8.71, 0.787) -- (8.74, 0.784) -- (8.76, 0.782) -- (8.79, 0.779) -- (8.81, 0.776) -- (8.84, 0.774) -- (8.86, 0.771) -- (8.88, 0.769) -- (8.91, 0.766) -- (8.93, 0.764) -- (8.96, 0.761) -- (8.98, 0.758) -- (9.00, 0.756) -- (9.03, 0.754) -- (9.05, 0.751) -- (9.07, 0.748) -- (9.10, 0.746) -- (9.12, 0.744) -- (9.14, 0.741) -- (9.17, 0.739) -- (9.19, 0.737) -- (9.21, 0.734) -- (9.24, 0.732) -- (9.27, 0.729) -- (9.29, 0.727) -- (9.31, 0.724) -- (9.34, 0.722) -- (9.36, 0.720) -- (9.38, 0.717) -- (9.41, 0.715) -- (9.44, 0.712) -- (9.46, 0.710) -- (9.48, 0.707) -- (9.51, 0.705) -- (9.53, 0.703) -- (9.55, 0.701) -- (9.58, 0.698) -- (9.61, 0.696) -- (9.63, 0.693) -- (9.65, 0.691) -- (9.68, 0.689) -- (9.70, 0.687) -- (9.72, 0.684) -- (9.75, 0.682) -- (9.77, 0.680) -- (9.79, 0.678) -- (9.82, 0.676) -- (9.84, 0.673) -- (9.87, 0.671) -- (9.89, 0.669) -- (9.92, 0.666) -- (9.94, 0.664) -- (9.96, 0.662) -- (9.99, 0.660) -- (10.00, 0.658);
      \draw[linkred!50!sectionblue, dashed] (2.00, 2.335) -- (3, 3.335) -- (3.5, 3.335) node[right,fill=white] {$\WD{\delta_1^{\transp}e^{tQ}}{(0.5\delta_2+0.5\delta_3)^{\transp}e^{tQ}}$};
      \draw[->] (-0.20, 0) -- (10.30, 0) node[right] {$t$};
      \draw[->] (0, -0.20) -- (0, 5.40) node[above] {Wasserstein distance};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[>={Latex[length=1.5mm,width=1.5mm]}]
      \fill[linkred!10!white] (-8.1244,-8.1244) -- (1.8756,1.8756) -- (-8.1244,1.8756) -- cycle;
      \fill[sectionblue!20!white] (-8.1244,-8.1244) -- (-6.8708,-8.1244) -- (1.8756,0.62205) -- (1.8756,1.8756) -- cycle;
      \node[linkred] at (-5.6244,-1) {$\kappa < k$};
      \draw[->] (-8.4244,0) -- (2.1756,0) node[right] {$\kappa$};
      \draw[->] (0,-8.4244) -- (0,2.1756) node[above] {$k$};
      \draw (-7.8286,0.1) -- (-7.8286,-0.1) node[below] {$-80$};
      \draw (-6.85,0.1) -- (-6.85,-0.1) node[below] {$-70$};
      \draw (-5.8715,0.1) -- (-5.8715,-0.1) node[below] {$-60$};
      \draw (-4.8929,0.1) -- (-4.8929,-0.1) node[below] {$-50$};
      \draw (-3.9143,0.1) -- (-3.9143,-0.1) node[below] {$-40$};
      \draw (-2.9357,0.1) -- (-2.9357,-0.1) node[below] {$-30$};
      \draw (-1.9572,0.1) -- (-1.9572,-0.1) node[below] {$-20$};
      \draw (-0.97858,0.1) -- (-0.97858,-0.1) node[below] {$-10$};
      \draw (0.97858,0.1) -- (0.97858,-0.1) node[below] {$10$};
      \draw (0.1,-7.8286) -- (-0.1,-7.8286) node[left] {$-80$};
      \draw (0.1,-6.85) -- (-0.1,-6.85) node[left] {$-70$};
      \draw (0.1,-5.8715) -- (-0.1,-5.8715) node[left] {$-60$};
      \draw (0.1,-4.8929) -- (-0.1,-4.8929) node[left] {$-50$};
      \draw (0.1,-3.9143) -- (-0.1,-3.9143) node[left] {$-40$};
      \draw (0.1,-2.9357) -- (-0.1,-2.9357) node[left] {$-30$};
      \draw (0.1,-1.9572) -- (-0.1,-1.9572) node[left] {$-20$};
      \draw (0.1,-0.97858) -- (-0.1,-0.97858) node[left] {$-10$};
      \draw (0.1,0.97858) -- (-0.1,0.97858) node[left] {$10$};
      \draw[gray!70!white,line width=2pt] (-8.3244,-8.3244) -- (2.0756,2.0756) node[gray,above right] {$\kappa = k$};
      \node[sectionblue,align=center] at (-6.4976,-7.1244) {$95\%$ of\\all values};
      \draw[<->] (-3.8708,-5.1244) -- node[right] {$\approx 12.8$} (-3.8708,-3.8708);
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.15059, -0.30106) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.45655, 0.45655) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.49663, 0.49663) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.1987, 1.1985) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.055709, -0.056268) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.11753, -0.82249) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.33252, -0.33252) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-8.9179e-17, -0.033027) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.8594, 1.8594) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.25035, 0.25035) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.045353, 0.045353) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (9.3198e-05, 9.3198e-05) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.075238, -0.67751) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.48923, 0.48913) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.67755, 0.6774) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.20617, 0.18541) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.50896, -0.27547) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.092274, 0.092274) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.061222, -0.061222) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.40782, 0.24473) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.22825, -0.75032) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.057678, 0.034596) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.39143, -0.39143) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.20977, 0.069968) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.398, 1.3978) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.13931, -0.19565) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.97809, 0.19523) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.27917, -0.8392) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.26095, -0.32636) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.081426, -0.081426) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.19575, -0.19575) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.23037, 0.00011513) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.24473, 0.24456) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.1743, 1.1741) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.29357, -0.29406) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.19586, -0.39128) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.4256, 0.3405) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.27959, -0.27959) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.34956, 0.32153) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.065043, -0.48263) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.26499, 0.26499) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.81548, 0.61968) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.39149, 0.17402) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.064978, -0.065238) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.41602, 0.17137) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.60593, 0.51273) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.25757, 0.25757) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.057448, -0.057563) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.32171, 0.32171) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.00014679, 0.00014679) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.41934, 0.32615) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.1083, -0.1083) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.58727, 0.55465) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.00026688, -0.17766) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.7832, 1.7832) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.73393, 0.48904) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.0765, 1.0765) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.32619, -0.71775) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.1498, 0.90512) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.0876, 0.65271) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.19552, 0.19474) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.3558, -0.3558) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.43476, -0.43476) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.47847, 0.47847) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.046715, 0.046715) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.088962, 0.088873) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.29382, -5.3849) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.057448, -0.2877) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.071369, 0.071369) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.32619, -1.6319) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.12251, -0.24458) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.55428, -0.098429) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.097956, -0.098347) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.0603, 0.89723) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.13355, 0.13355) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.55445, 0.55445) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.80899, 0.80899) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.28782, 0.28782) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.37749, 0.37749) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.52194, 0.52194) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.30869, -0.30869) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.52191, 0.52191) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.65238, 0.48929) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.13057, 0.13057) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.19552, -2.9367) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.97868, -0.97868) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.46806, 0.46806) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.39133, 0.39133) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.14698, 0.14688) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.08537, 0.08537) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (3.4949e-05, 3.4949e-05) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.12244, -0.85662) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.6391, 1.3944) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.48913, -2.4469) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.32629, 0.32629) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.24444, -0.24444) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.30133, 0.30103) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (9.1742e-05, 9.1742e-05) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.071014, -0.071103) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.42419, 0.42419) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.65184, -0.8693) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.19542, -0.19542) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-1.0436, -2.0231) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.075087, -0.10527) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.4188, 1.4185) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.242, 0.21891) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.0001631, -0.032538) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.36739, -0.12189) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-2.4132, -5.1551) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.19581, 0.19581) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.051995, -0.078156) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.46051, 0.46051) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.083668, -0.083668) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.51718, -0.51718) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.00027959, -0.55947) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.06501, -0.32596) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.00018348, -6.1161e-05) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.73381, -2.6919) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.84807, 0.84794) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.12251, 0.12251) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.97851, 0.69863) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.081344, -0.24444) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.45024, 0.45024) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.30125, 0.30125) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.8756, 1.8754) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.27959, -0.55919) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.17119, -0.41583) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.18198, 0.15395) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.4188, 1.4185) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.093198, 0.093198) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.97825, -1.1089) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (9.7858e-05, -1.9578) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.83646, 0.83628) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.20997, 0.070038) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.26911, -0.26911) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.18541, 0.18541) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.1398, 0.1398) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.21743, 0.21733) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.30013, 0.3) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.2444, -0.24464) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.075463, 0.075463) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.19586, 0.15623) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.45019, 0.25428) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.064994, -0.7177) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.061283, -0.18336) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.61155, 0.61131) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.46942, -1.0971) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.057794, -0.057333) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.3558, -0.53372) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-1.2523, -1.3308) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.088873, -0.4449) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.37528, 0.37528) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.34769, -0.45642) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.057765, 0.057765) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.2739, -2.6237) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.3911, -0.52158) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.29382, -8.1244) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.58705, 0.58705) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.13973, 0.13945) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.069794, -0.20959) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.40918, 0.053155) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.1117, -0.1117) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.1204, -0.12055) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.15055, 0.15055) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.97858, -0.39192) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.34214, -0.34238) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.12232, -0.12232) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.62634, 0.62634) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.55461, -1.207) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.13966, -0.97872) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.24483, 0.12251) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.48929, -0.97874) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.15179, -0.19528) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.39143, 0.15647) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.61149, 0.611) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.39143, 0.19552) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.67074, -0.67102) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.25762, 0.23697) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.97851, 0.69863) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.0001631, 6.9898e-05) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.32619, 0.32619) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.52174, -3.785) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.054229, -0.16296) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.93929, 0.9389) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.3011, -4.2789e-16) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.081589, 0.048888) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.14105, 0.062766) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.16318, -0.16301) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.39128, 0.19557) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.10851, -0.32597) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.75469, 0.4751) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.27694, -0.27694) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.18549, 0.18549) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-1.1415, -2.7731) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.36958, -0.36958) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.40297, 0.40297) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.58719, 0.58719) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.024281, -0.39125) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.34046, 0.34046) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.00032619, -0.65238) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.25174, 0.25174) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.65244, 0.65244) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.43498, -0.65277) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.56262, 0.51332) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.19572, 0.16955) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.088606, -0.26653) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.094451, 0.094451) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.36382, -0.19565) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.00024464, -0.00024464) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.41939, 0.36305) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.58705, 0.58693) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.3353, -0.78363) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.16765, -0.30745) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.13809, 0.13809) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.4026, 1.3371) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-6.5238e-05, -6.5238e-05) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.19552, -2.1538) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.40774, -0.4079) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.075976, -0.29355) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.12432, -0.30242) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.31328, 0.31328) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.19572, -0.19611) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.8174, 1.8174) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.7614, 1.7614) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.065271, -0.065206) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.7267, -0.7267) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.48968, 0.097858) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.4933, 0.4933) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.13975, -0.13975) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.0752, 0.074899) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.36709, 0.31804) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.39143, -0.86213) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.13057, 9.7858e-05) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.03011, -0.03011) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.4567, 0.4567) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.5339, 0.5339) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.51821, 0.51821) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.74838, 0.74838) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.18364, 0.061314) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.52809, -0.76305) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.1743, 1.1741) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.69268, 0.54213) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.26112, 0.26112) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.2612, 1.261) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.3263, -0.15277) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.15652, -0.15672) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.092217, 0.092217) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.0277, 1.0277) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.61149, -0.61222) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.109, 0.10857) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.21762, 0.0001631) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.14698, -0.14659) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.56262, 0.073332) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.00018348, -0.48911) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.97838, 0.19513) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.4136, 1.4136) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.34255, 0.34255) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.10191, 0.10191) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.97841, 0.32538) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.1507, 0.1507) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.16318, 0.16318) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.46359, 0.46359) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.23491, 0.23491) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.25198, 0.25198) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.21207, -0.21207) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.081507, -0.081507) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.403, 0.403) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.093408, 0.093314) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.10314, 0.10314) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.36066, 0.36066) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.17792, -0.17792) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0, -0.78299) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.16326, -0.4901) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.37638, 0.22583) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.86441, 0.86441) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.029771, -0.029771) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.55428, -1.0767) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.84817, 0.84804) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.26697, 0.26697) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0, -0.97858) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.39154, 0.39154) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.38427, 0.38427) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.24469, 0.24469) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.3454, 1.1008) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.88047, 0.88015) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.61009, 0.61009) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.65238, -0.65238) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.15059, 0.15059) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.54355, 0.54333) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.71183, 0.71183) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.0331, 1.0331) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.19591, 0.19591) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.10876, 0.10876) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.57205, -0.57205) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (-0.19578, -0.45673) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.0752, -0.10554) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (1.3455, 1.1008) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.39156, 0.39156) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.087175, 0.087175) {};
      \node[circle,fill=sectionblue,inner sep=1.5pt] at (0.19601, 0.19562) {};
    \end{tikzpicture}
